Tight algorithms for connectivity problems parameterized by clique-width

The complexity of problems involving global constraints is usually much more difficult to understand than the complexity of problems only involving local constraints. A natural form of global constraints are connectivity constraints. We study connectivity problems from a fine-grained parameterized perspective. In a breakthrough, Cygan et al. (TALG 2022) first obtained algorithms with single-exponential running time c^{tw} n^O(1) for connectivity problems parameterized by treewidth by introducing the cut-and-count-technique. Furthermore, the obtained bases c were shown to be optimal under the Strong Exponential-Time Hypothesis (SETH). However, since only sparse graphs may admit small treewidth, we lack knowledge of the fine-grained complexity of connectivity problems with respect to dense structure. The most popular graph parameter to measure dense structure is arguably clique-width, which intuitively measures how easily a graph can be constructed by repeatedly adding bicliques. Bergougnoux and Kant\'e (TCS 2019) have shown, using the rank-based approach, that also parameterized by clique-width many connectivity problems admit single-exponential algorithms. Unfortunately, the obtained running times are far from optimal under SETH. We show how to obtain optimal running times parameterized by clique-width for two benchmark connectivity problems, namely Connected Vertex Cover and Connected Dominating Set. These are the first tight results for connectivity problems with respect to clique-width and these results are obtained by developing new algorithms based on the cut-and-count-technique and novel lower bound constructions. Precisely, we show that there exist one-sided error Monte-Carlo algorithms that given a k-clique-expression solve Connected Vertex Cover in time 6^k n^O(1), and Connected Dominating Set in time 5^k n^O(1). Both results are shown to be tight under SETH.

==> pictures/cds_cw_decoding_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny rectangle] (0) at (4, 8) {};
		\node [style=tiny rectangle] (1) at (4, 4) {};
		\node [style=tiny rectangle] (2) at (4, -0.75) {};
		\node [style=none] (3) at (4, 2.25) {$\vdots$};
		\node [style=filled] (4) at (0, 8) {};
		\node [style=filled] (5) at (0, 4) {};
		\node [style=filled] (6) at (0, -0.75) {};
		\node [style=filled] (7) at (1, 0.25) {};
		\node [style=filled] (8) at (1, 5) {};
		\node [style=filled] (9) at (1, 9) {};
		\node [style=filled] (10) at (10, 5) {};
		\node [style=filled] (11) at (12.25, 5) {};
		\node [style=none] (18) at (10.25, 5.75) {$z^{i,\ell}$};
		\node [style=none] (19) at (12.25, 5.75) {$\bar{z}^{i, \ell}$};
		\node [style=none] (20) at (0, -1.5) {$x^{i, \ell}_{(5,5,\ldots)}$};
		\node [style=none] (21) at (1.25, 1) {$\bar{x}^{i, \ell}_{(5,5,\ldots)}$};
		\node [style=none] (22) at (0, 3.25) {$x^{i, \ell}_{(2,1,\ldots)}$};
		\node [style=none] (23) at (1.25, 5.75) {$\bar{x}^{i, \ell}_{(2,1,\ldots)}$};
		\node [style=none] (24) at (-0.25, 7.25) {$x^{i, \ell}_{(1,1,\ldots)}$};
		\node [style=none] (25) at (1, 9.75) {$\bar{x}^{i, \ell}_{(1,1,\ldots)}$};
		\node [style=none] (26) at (4, 8.75) {$y^{i, \ell}_{(1,1,\ldots)}$};
		\node [style=none] (27) at (4, 4.75) {$y^{i, \ell}_{(2,1,\ldots)}$};
		\node [style=none] (28) at (4, 0) {$y^{i, \ell}_{(5,5,\ldots)}$};
		\node [style=tiny rectangle] (29) at (-8, 9) {};
		\node [style=tiny rectangle] (30) at (-8, 8) {};
		\node [style=tiny rectangle] (31) at (-8, 7) {};
		\node [style=tiny rectangle] (32) at (-8, 6) {};
		\node [style=tiny rectangle] (33) at (-8, 5) {};
		\node [style=none] (34) at (-10, 10) {};
		\node [style=none] (35) at (-7, 10) {};
		\node [style=none] (36) at (-10, 4) {};
		\node [style=none] (37) at (-7, 4) {};
		\node [style=none] (38) at (-9, 9) {$v_1^{i,1,\ell}$};
		\node [style=none] (39) at (-9, 8) {$v_2^{i,1,\ell}$};
		\node [style=none] (40) at (-9, 7) {$v_3^{i,1,\ell}$};
		\node [style=none] (41) at (-9, 6) {$v_4^{i,1,\ell}$};
		\node [style=none] (42) at (-9, 5) {$v_5^{i,1,\ell}$};
		\node [style=tiny rectangle] (43) at (-8, 2) {};
		\node [style=tiny rectangle] (44) at (-8, 1) {};
		\node [style=tiny rectangle] (45) at (-8, 0) {};
		\node [style=tiny rectangle] (46) at (-8, -1) {};
		\node [style=tiny rectangle] (47) at (-8, -2) {};
		\node [style=none] (48) at (-10, 3) {};
		\node [style=none] (49) at (-7, 3) {};
		\node [style=none] (50) at (-10, -3) {};
		\node [style=none] (51) at (-7, -3) {};
		\node [style=none] (52) at (-9, 2) {$v_1^{i,2,\ell}$};
		\node [style=none] (53) at (-9, 1) {$v_2^{i,2,\ell}$};
		\node [style=none] (54) at (-9, 0) {$v_3^{i,2,\ell}$};
		\node [style=none] (55) at (-9, -1) {$v_4^{i,2,\ell}$};
		\node [style=none] (56) at (-9, -2) {$v_5^{i,2,\ell}$};
		\node [style=none] (57) at (-8.5, -4) {$\vdots$};
		\node [style=none] (58) at (0, 2.25) {$\vdots$};
		\node [style=filled] (59) at (8, -2.75) {};
		\node [style=filled] (60) at (10, -2.75) {};
		\node [style=none] (61) at (8.5, -2.25) {$o^\ell$};
		\node [style=none] (62) at (10.5, -2.25) {$\bar{o}^\ell$};
		\node [style=none] (63) at (7.5, -2) {};
		\node [style=none] (64) at (7.25, -2.25) {};
		\node [style=tiny rectangle] (65) at (8, 9) {};
		\node [style=none] (66) at (9, 9) {$=$};
		\node [style=none] (67) at (11.5, 9) {adjacent to $\hat{r}$};
		\node [style=none] (68) at (-8.5, 10.5) {subdivided $K_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (9) to (4);
		\draw [style=thin] (8) to (5);
		\draw [style=thin] (7) to (6);
		\draw [style=thin] (6) to (2);
		\draw [style=thin] (5) to (1);
		\draw [style=thin] (4) to (0);
		\draw [style=thin] (11) to (10);
		\draw [style=thin, in=0, out=150, looseness=0.50] (10) to (0);
		\draw [style=thin, in=0, out=-180, looseness=0.50] (10) to (1);
		\draw [style=thin, in=0, out=-90, looseness=0.50] (10) to (2);
		\draw [style=dashed cyan thick] (37.center) to (35.center);
		\draw [style=dashed cyan thick] (35.center) to (34.center);
		\draw [style=dashed cyan thick] (34.center) to (36.center);
		\draw [style=dashed cyan thick] (36.center) to (37.center);
		\draw [style=dashed cyan thick] (51.center) to (49.center);
		\draw [style=dashed cyan thick] (49.center) to (48.center);
		\draw [style=dashed cyan thick] (48.center) to (50.center);
		\draw [style=dashed cyan thick] (50.center) to (51.center);
		\draw [style=thin, in=180, out=0] (29) to (4);
		\draw [style=thin, in=0, out=-180, looseness=0.75] (4) to (43);
		\draw [style=thin, in=0, out=-180, looseness=0.50] (5) to (30);
		\draw [style=thin, in=0, out=-180] (5) to (43);
		\draw [style=thin, in=0, out=-180, looseness=0.50] (6) to (33);
		\draw [style=thin] (6) to (47);
		\draw [style=thin, in=90, out=-30, looseness=0.50] (1) to (59);
		\draw [style=thin] (59) to (60);
		\draw [style=thin dashed] (63.center) to (59);
		\draw [style=thin dashed] (64.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cds_cw_equal_transition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled W] (0) at (-10, -3.5) {0};
		\node [style=filled W] (1) at (-4, -3.5) {1};
		\node [style=filled 10pt] (2) at (2, -3.5) {0};
		\node [style=filled 10pt] (3) at (8, -3.5) {1};
		\node [style=none] (4) at (-9, -3.5) {=};
		\node [style=none] (5) at (-3, -3.5) {=};
		\node [style=none] (6) at (3, -3.5) {=};
		\node [style=none] (7) at (9, -3.5) {=};
		\node [style=none] (8) at (-8, -3.5) {$\mathbf{0}_0$};
		\node [style=none] (9) at (-2, -3.5) {$\mathbf{0}_1$};
		\node [style=none] (10) at (4, -3.5) {$\mathbf{1}_0$};
		\node [style=none] (11) at (10, -3.5) {$\mathbf{1}_1$};
		\node [style=filled W] (12) at (11.25, 0.75) {1};
		\node [style=filled W] (13) at (11.25, -0.75) {0};
		\node [style=filled W] (14) at (12.75, 0.75) {};
		\node [style=filled W] (15) at (12.75, -0.75) {1};
		\node [style=none] (16) at (10, 0.75) {$u^1_{2,1}$};
		\node [style=none] (17) at (10, -0.75) {$u^1_{2,2}$};
		\node [style=none] (18) at (14, 0.75) {$u^2_{1,1}$};
		\node [style=none] (19) at (14, -0.75) {$u^2_{1,2}$};
		\node [style=none] (20) at (-14, 2.5) {Case 1:};
		\node [style=filled W] (21) at (5.25, 0.75) {};
		\node [style=filled W] (22) at (5.25, -0.75) {0};
		\node [style=filled W] (23) at (6.75, 0.75) {};
		\node [style=filled W] (24) at (6.75, -0.75) {0};
		\node [style=none] (25) at (4, 0.75) {$u^1_{2,1}$};
		\node [style=none] (26) at (4, -0.75) {$u^1_{2,2}$};
		\node [style=none] (27) at (8, 0.75) {$u^2_{1,1}$};
		\node [style=none] (28) at (8, -0.75) {$u^2_{1,2}$};
		\node [style=none] (29) at (-8, 2.5) {Case 2:};
		\node [style=filled W] (30) at (-0.75, 0.75) {};
		\node [style=filled W] (31) at (-0.75, -0.75) {0};
		\node [style=filled W] (32) at (0.75, 0.75) {};
		\node [style=filled W] (33) at (0.75, -0.75) {0};
		\node [style=none] (34) at (-2, 0.75) {$u^1_{2,1}$};
		\node [style=none] (35) at (-2, -0.75) {$u^1_{2,2}$};
		\node [style=none] (36) at (2, 0.75) {$u^2_{1,1}$};
		\node [style=none] (37) at (2, -0.75) {$u^2_{1,2}$};
		\node [style=none] (38) at (-2, 2.5) {Case 3:};
		\node [style=filled W] (39) at (-6.75, 0.75) {1};
		\node [style=filled W] (40) at (-6.75, -0.75) {1};
		\node [style=filled W] (41) at (-5.25, 0.75) {1};
		\node [style=filled W] (42) at (-5.25, -0.75) {1};
		\node [style=none] (43) at (-8, 0.75) {$u^1_{2,1}$};
		\node [style=none] (44) at (-8, -0.75) {$u^1_{2,2}$};
		\node [style=none] (45) at (-4, 0.75) {$u^2_{1,1}$};
		\node [style=none] (46) at (-4, -0.75) {$u^2_{1,2}$};
		\node [style=none] (47) at (4, 2.5) {Case 4:};
		\node [style=filled W] (48) at (-12.75, 0.75) {};
		\node [style=filled W] (49) at (-12.75, -0.75) {1};
		\node [style=filled W] (50) at (-11.25, 0.75) {1};
		\node [style=filled W] (51) at (-11.25, -0.75) {0};
		\node [style=none] (52) at (-14, 0.75) {$u^1_{2,1}$};
		\node [style=none] (53) at (-14, -0.75) {$u^1_{2,2}$};
		\node [style=none] (54) at (-10, 0.75) {$u^2_{1,1}$};
		\node [style=none] (55) at (-10, -0.75) {$u^2_{1,2}$};
		\node [style=none] (56) at (10, 2.5) {Case 5:};
		\node [style=filled 10pt] (57) at (5.25, 0.75) {0};
		\node [style=filled 10pt] (58) at (-0.75, 0.75) {1};
		\node [style=filled 10pt] (59) at (-12.75, 0.75) {1};
		\node [style=filled 10pt] (60) at (12.75, 0.75) {1};
		\node [style=filled 10pt] (61) at (6.75, 0.75) {1};
		\node [style=filled 10pt] (62) at (0.75, 0.75) {0};
		\node [style=none] (63) at (12, 2) {};
		\node [style=none] (64) at (12, -2) {};
		\node [style=none] (65) at (6, 2) {};
		\node [style=none] (66) at (6, -2) {};
		\node [style=none] (67) at (0, 2) {};
		\node [style=none] (68) at (0, -2) {};
		\node [style=none] (69) at (-6, 2) {};
		\node [style=none] (70) at (-6, -2) {};
		\node [style=none] (71) at (-12, 2) {};
		\node [style=none] (72) at (-12, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (15) to (12);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (22) to (24);
		\draw (24) to (21);
		\draw (30) to (32);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw (33) to (30);
		\draw (39) to (41);
		\draw (41) to (40);
		\draw (40) to (42);
		\draw (42) to (39);
		\draw (48) to (50);
		\draw (50) to (49);
		\draw (49) to (51);
		\draw (51) to (48);
		\draw [style=dotted] (63.center) to (64.center);
		\draw [style=dotted] (65.center) to (66.center);
		\draw [style=dotted] (67.center) to (68.center);
		\draw [style=dotted] (69.center) to (70.center);
		\draw [style=dotted] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cds_cw_lb_transition_table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled W] (0) at (6, 6.5) {0};
		\node [style=filled W] (1) at (6, 5.5) {1};
		\node [style=filled 10pt] (2) at (6, 4.5) {0};
		\node [style=filled 10pt] (3) at (6, 3.5) {1};
		\node [style=none] (4) at (7, 6.5) {=};
		\node [style=none] (5) at (7, 5.5) {=};
		\node [style=none] (6) at (7, 4.5) {=};
		\node [style=none] (7) at (7, 3.5) {=};
		\node [style=none] (8) at (8, 6.5) {$\mathbf{0}_0$};
		\node [style=none] (9) at (8, 5.5) {$\mathbf{0}_1$};
		\node [style=none] (10) at (8, 4.5) {$\mathbf{1}_0$};
		\node [style=none] (11) at (8, 3.5) {$\mathbf{1}_1$};
		\node [style=filled W] (73) at (-4.5, 4.25) {};
		\node [style=filled W] (74) at (-4.5, 3.5) {1};
		\node [style=filled 10pt] (75) at (-4.5, 4.25) {1};
		\node [style=filled W] (76) at (-4.5, 0.25) {};
		\node [style=filled W] (77) at (-4.5, -0.5) {0};
		\node [style=filled 10pt] (78) at (-4.5, 0.25) {1};
		\node [style=filled W] (79) at (-4.5, -1.75) {};
		\node [style=filled W] (80) at (-4.5, -2.5) {0};
		\node [style=filled 10pt] (81) at (-4.5, -1.75) {0};
		\node [style=filled W] (82) at (-4.5, 1.5) {1};
		\node [style=filled W] (83) at (-4.5, 2.25) {1};
		\node [style=filled W] (84) at (-4.5, -3.75) {1};
		\node [style=filled W] (85) at (-4.5, -4.5) {0};
		\node [style=filled W] (86) at (3.25, 6.5) {};
		\node [style=filled W] (87) at (3.25, 5.75) {1};
		\node [style=filled 10pt] (88) at (3.25, 6.5) {1};
		\node [style=filled W] (89) at (1.75, 6.5) {};
		\node [style=filled W] (90) at (1.75, 5.75) {0};
		\node [style=filled 10pt] (91) at (1.75, 6.5) {1};
		\node [style=filled W] (92) at (0.25, 6.5) {};
		\node [style=filled W] (93) at (0.25, 5.75) {0};
		\node [style=filled 10pt] (94) at (0.25, 6.5) {0};
		\node [style=filled W] (95) at (-1.25, 6.5) {1};
		\node [style=filled W] (96) at (-1.25, 5.75) {1};
		\node [style=filled W] (97) at (-2.75, 6.5) {1};
		\node [style=filled W] (98) at (-2.75, 5.75) {0};
		\node [style=none] (99) at (-3.75, 6.75) {};
		\node [style=none] (100) at (-3.75, -5) {};
		\node [style=none] (101) at (-6, 5) {};
		\node [style=none] (102) at (4, 5) {};
		\node [style=none] (103) at (3.25, 4) {$\times$};
		\node [style=none] (104) at (1.75, 4) {$\times$};
		\node [style=none] (105) at (0.25, 4) {$\times$};
		\node [style=none] (106) at (-1.25, 4) {$\times$};
		\node [style=none] (107) at (-2.75, 4) {$\times$};
		\node [style=none] (108) at (3.25, 0) {$\times$};
		\node [style=none] (109) at (1.75, 0) {$\times$};
		\node [style=none] (110) at (0.25, 0) {$\times$};
		\node [style=none] (111) at (3.25, -2) {$\times$};
		\node [style=none] (112) at (3.25, 2) {$\times$};
		\node [style=none] (113) at (3.25, -4) {$\times$};
		\node [style=none] (114) at (-1.25, 2) {$\times$};
		\node [style=none] (115) at (1.75, -2) {$\times$};
		\node [style=none] (118) at (-3.75, 5) {};
		\node [style=none] (120) at (-5.5, 6.5) {};
		\node [style=none] (121) at (-5.25, 5.5) {$P^1$};
		\node [style=none] (122) at (-4.25, 6.25) {$P^2$};
		\node [style=none] (123) at (7.5, 1.5) {at $P^1$: $(\mathbf{s}^{\ell_1}_3, \mathbf{s}^{\ell_1}_4)$};
		\node [style=none] (124) at (7.5, 0.5) {at $P^2$: $(\mathbf{s}^{\ell_2}_1, \mathbf{s}^{\ell_2}_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (99.center) to (100.center);
		\draw [style=thick] (101.center) to (102.center);
		\draw [style=thick] (120.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cds_cw_path_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny rectangle] (0) at (0, -6) {};
		\node [style=tiny rectangle] (1) at (0, -3) {};
		\node [style=tiny rectangle] (2) at (0, 0) {};
		\node [style=tiny rectangle] (3) at (0, 3) {};
		\node [style=tiny rectangle] (4) at (0, 6) {};
		\node [style=filled] (6) at (-9, -1) {};
		\node [style=filled] (7) at (-9, -4) {};
		\node [style=filled] (8) at (-12, -1) {};
		\node [style=filled] (9) at (-12, -4) {};
		\node [style=filled] (10) at (-9, 4) {};
		\node [style=filled] (11) at (-9, 6) {};
		\node [style=tiny rectangle] (12) at (-7, -1) {};
		\node [style=tiny rectangle] (13) at (-5, -1) {};
		\node [style=tiny rectangle] (14) at (-5, 1) {};
		\node [style=tiny rectangle] (15) at (-5, 4) {};
		\node [style=tiny rectangle] (16) at (-5, 6) {};
		\node [style=tiny rectangle] (17) at (-5, -4) {};
		\node [style=tiny rectangle] (18) at (-5, -6) {};
		\node [style=filled] (19) at (9, -1) {};
		\node [style=filled] (20) at (9, -4) {};
		\node [style=filled] (21) at (12, -1) {};
		\node [style=filled] (22) at (12, -4) {};
		\node [style=filled] (23) at (9, 4) {};
		\node [style=filled] (24) at (9, 6) {};
		\node [style=tiny rectangle] (25) at (7, -1) {};
		\node [style=tiny rectangle] (26) at (5, -1) {};
		\node [style=tiny rectangle] (27) at (5, 1) {};
		\node [style=tiny rectangle] (28) at (5, 4) {};
		\node [style=tiny rectangle] (29) at (5, 6) {};
		\node [style=tiny rectangle] (30) at (5, -4) {};
		\node [style=tiny rectangle] (31) at (5, -6) {};
		\node [style=none] (32) at (-1, 7) {};
		\node [style=none] (33) at (1, 7) {};
		\node [style=none] (34) at (-1, -7.5) {};
		\node [style=none] (35) at (1, -7.5) {};
		\node [style=none] (36) at (0, 5.25) {$v_1$};
		\node [style=none] (37) at (0, 2.25) {$v_2$};
		\node [style=none] (38) at (0, -0.75) {$v_3$};
		\node [style=none] (39) at (0, -3.75) {$v_4$};
		\node [style=none] (40) at (0, -6.75) {$v_5$};
		\node [style=none] (46) at (0, -8.5) {subdivided $K_5$};
		\node [style=filled] (51) at (12, -7.5) {};
		\node [style=none] (52) at (11, -7.5) {=};
		\node [style=filled] (53) at (10, -6.5) {};
		\node [style=filled] (54) at (10, -8.5) {};
		\node [style=filled] (55) at (12, -6.5) {};
		\node [style=filled] (56) at (12, -8.5) {};
		\node [style=filled] (57) at (10, -8.5) {};
		\node [style=tiny rectangle] (58) at (-12, -7.5) {};
		\node [style=none] (59) at (-11, -7.5) {=};
		\node [style=none] (60) at (-7.5, -7.5) {adjacent to root $\hat{r}$};
		\node [style=none] (61) at (-8.75, -1.75) {$u_{1,1}$};
		\node [style=none] (62) at (-8.75, -4.75) {$u_{1,2}$};
		\node [style=none] (63) at (-10.25, 4) {$a_{1,1}$};
		\node [style=none] (64) at (-10.25, 6) {$a_{1,2}$};
		\node [style=none] (65) at (-7, -1.75) {$a_{1,3}$};
		\node [style=none] (66) at (-5, -1.75) {$b_{1,1}$};
		\node [style=none] (67) at (-5, 1.75) {$b_{1,0}$};
		\node [style=none] (68) at (-5, 3.25) {$c_{1,1}$};
		\node [style=none] (69) at (-5, 6.5) {$c_{1,0}$};
		\node [style=none] (70) at (-5, -6.75) {$d_{1,0}$};
		\node [style=none] (71) at (-5.5, -3.25) {$d_{1,1}$};
		\node [style=none] (72) at (9, -1.75) {$u_{2,1}$};
		\node [style=none] (73) at (9, -4.75) {$u_{2,2}$};
		\node [style=none] (74) at (10.25, 4) {$a_{2,1}$};
		\node [style=none] (75) at (10.25, 6) {$a_{2,2}$};
		\node [style=none] (76) at (7, -1.75) {$a_{2,3}$};
		\node [style=none] (77) at (5, -1.75) {$b_{2,1}$};
		\node [style=none] (78) at (5, 1.75) {$b_{2,0}$};
		\node [style=none] (79) at (5.5, 3.25) {$c_{2,1}$};
		\node [style=none] (80) at (5, 6.5) {$c_{2,0}$};
		\node [style=none] (81) at (5, -6.75) {$d_{2,0}$};
		\node [style=none] (82) at (5, -3.25) {$d_{2,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (7);
		\draw (7) to (8);
		\draw (8) to (6);
		\draw (6) to (9);
		\draw (11) to (10);
		\draw (10) to (6);
		\draw (10) to (15);
		\draw (7) to (17);
		\draw [style=packing] (6) to (12);
		\draw [style=packing] (12) to (13);
		\draw [style=packing] (13) to (14);
		\draw [style=packing] (14) to (6);
		\draw [style=packing] (16) to (15);
		\draw [style=packing] (17) to (18);
		\draw (10) to (14);
		\draw (22) to (20);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw (19) to (22);
		\draw (24) to (23);
		\draw (23) to (19);
		\draw (23) to (28);
		\draw (20) to (30);
		\draw [style=packing] (19) to (25);
		\draw [style=packing] (25) to (26);
		\draw [style=packing] (26) to (27);
		\draw [style=packing] (27) to (19);
		\draw [style=packing] (29) to (28);
		\draw [style=packing] (30) to (31);
		\draw (23) to (27);
		\draw [style=dashed cyan thick] (35.center) to (33.center);
		\draw [style=dashed cyan thick] (33.center) to (32.center);
		\draw [style=dashed cyan thick] (32.center) to (34.center);
		\draw [style=dashed cyan thick] (34.center) to (35.center);
		\draw [style=packing] (15) to (0);
		\draw [style=packing] (15) to (1);
		\draw [style=packing] (16) to (2);
		\draw [style=packing] (16) to (3);
		\draw [style=packing] (16) to (4);
		\draw [style=packing] (14) to (3);
		\draw [style=packing] (14) to (4);
		\draw [style=packing] (13) to (2);
		\draw [style=packing] (13) to (1);
		\draw [style=packing] (0) to (13);
		\draw [style=packing] (17) to (3);
		\draw [style=packing] (18) to (4);
		\draw [style=packing] (17) to (0);
		\draw [style=packing] (1) to (18);
		\draw [style=packing] (18) to (2);
		\draw [style=packing] (0) to (29);
		\draw [style=packing] (29) to (1);
		\draw [style=packing] (29) to (3);
		\draw [style=packing] (28) to (4);
		\draw [style=packing] (2) to (28);
		\draw [style=packing] (27) to (0);
		\draw [style=packing] (27) to (3);
		\draw [style=packing] (26) to (1);
		\draw [style=packing] (2) to (26);
		\draw [style=packing] (26) to (4);
		\draw [style=packing] (4) to (30);
		\draw [style=packing] (30) to (3);
		\draw [style=packing] (31) to (2);
		\draw [style=packing] (1) to (31);
		\draw [style=packing] (31) to (0);
		\draw [style=packing] (53) to (57);
		\draw (55) to (51);
		\draw (51) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cds_cw_path_gadget_long.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny rectangle] (0) at (0, -6) {};
		\node [style=tiny rectangle] (1) at (0, -4) {};
		\node [style=tiny rectangle] (2) at (0, -2) {};
		\node [style=tiny rectangle] (3) at (0, 0) {};
		\node [style=tiny rectangle] (4) at (0, 2) {};
		\node [style=filled] (10) at (-4, 0.5) {};
		\node [style=filled] (11) at (-4, 2) {};
		\node [style=tiny rectangle] (12) at (-3, -2) {};
		\node [style=tiny rectangle] (13) at (-2, -2) {};
		\node [style=tiny rectangle] (14) at (-2, -0.5) {};
		\node [style=tiny rectangle] (15) at (-2, 0.5) {};
		\node [style=tiny rectangle] (16) at (-2, 2) {};
		\node [style=tiny rectangle] (17) at (-2, -4) {};
		\node [style=tiny rectangle] (18) at (-2, -6) {};
		\node [style=filled] (23) at (4, 0.5) {};
		\node [style=filled] (24) at (4, 2) {};
		\node [style=tiny rectangle] (25) at (3, -2) {};
		\node [style=tiny rectangle] (26) at (2, -2) {};
		\node [style=tiny rectangle] (27) at (2, -0.5) {};
		\node [style=tiny rectangle] (28) at (2, 0.5) {};
		\node [style=tiny rectangle] (29) at (2, 2) {};
		\node [style=tiny rectangle] (30) at (2, -4) {};
		\node [style=tiny rectangle] (31) at (2, -6) {};
		\node [style=none] (32) at (-1, 3) {};
		\node [style=none] (33) at (1, 3) {};
		\node [style=none] (34) at (-1, -7) {};
		\node [style=none] (35) at (1, -7) {};
		\node [style=filled] (51) at (16, -8) {};
		\node [style=none] (52) at (15, -8) {=};
		\node [style=filled] (53) at (14, -7) {};
		\node [style=filled] (54) at (14, -9) {};
		\node [style=filled] (55) at (16, -7) {};
		\node [style=filled] (56) at (16, -9) {};
		\node [style=filled] (57) at (14, -9) {};
		\node [style=tiny rectangle] (58) at (-16.5, -9) {};
		\node [style=none] (59) at (-15.5, -9) {=};
		\node [style=none] (60) at (-13, -9) {adjacent to $r$};
		\node [style=tiny rectangle] (61) at (10, -6) {};
		\node [style=tiny rectangle] (62) at (10, -4) {};
		\node [style=tiny rectangle] (63) at (10, -2) {};
		\node [style=tiny rectangle] (64) at (10, 0) {};
		\node [style=tiny rectangle] (65) at (10, 2) {};
		\node [style=filled] (66) at (6, -2) {};
		\node [style=filled] (67) at (6, -4) {};
		\node [style=filled] (68) at (4, -2) {};
		\node [style=filled] (69) at (4, -4) {};
		\node [style=filled] (70) at (6, 0.5) {};
		\node [style=filled] (71) at (6, 2) {};
		\node [style=tiny rectangle] (72) at (7, -2) {};
		\node [style=tiny rectangle] (73) at (8, -2) {};
		\node [style=tiny rectangle] (74) at (8, -0.5) {};
		\node [style=tiny rectangle] (75) at (8, 0.5) {};
		\node [style=tiny rectangle] (76) at (8, 2) {};
		\node [style=tiny rectangle] (77) at (8, -4) {};
		\node [style=tiny rectangle] (78) at (8, -6) {};
		\node [style=filled] (79) at (14, -2) {};
		\node [style=filled] (80) at (14, -4) {};
		\node [style=filled] (81) at (16, -2) {};
		\node [style=filled] (82) at (16, -4) {};
		\node [style=filled] (83) at (14, 0.5) {};
		\node [style=filled] (84) at (14, 2) {};
		\node [style=tiny rectangle] (85) at (13, -2) {};
		\node [style=tiny rectangle] (86) at (12, -2) {};
		\node [style=tiny rectangle] (87) at (12, -0.5) {};
		\node [style=tiny rectangle] (88) at (12, 0.5) {};
		\node [style=tiny rectangle] (89) at (12, 2) {};
		\node [style=tiny rectangle] (90) at (12, -4) {};
		\node [style=tiny rectangle] (91) at (12, -6) {};
		\node [style=none] (92) at (9, 3) {};
		\node [style=none] (93) at (11, 3) {};
		\node [style=none] (94) at (9, -7) {};
		\node [style=none] (95) at (11, -7) {};
		\node [style=tiny rectangle] (96) at (-10, -6) {};
		\node [style=tiny rectangle] (97) at (-10, -4) {};
		\node [style=tiny rectangle] (98) at (-10, -2) {};
		\node [style=tiny rectangle] (99) at (-10, 0) {};
		\node [style=tiny rectangle] (100) at (-10, 2) {};
		\node [style=filled] (101) at (-14, -2) {};
		\node [style=filled] (102) at (-14, -4) {};
		\node [style=filled] (103) at (-16, -2) {};
		\node [style=filled] (104) at (-16, -4) {};
		\node [style=filled] (105) at (-14, 0.5) {};
		\node [style=filled] (106) at (-14, 2) {};
		\node [style=tiny rectangle] (107) at (-13, -2) {};
		\node [style=tiny rectangle] (108) at (-12, -2) {};
		\node [style=tiny rectangle] (109) at (-12, -0.5) {};
		\node [style=tiny rectangle] (110) at (-12, 0.5) {};
		\node [style=tiny rectangle] (111) at (-12, 2) {};
		\node [style=tiny rectangle] (112) at (-12, -4) {};
		\node [style=tiny rectangle] (113) at (-12, -6) {};
		\node [style=filled] (114) at (-6, -2) {};
		\node [style=filled] (115) at (-6, -4) {};
		\node [style=filled] (116) at (-4, -2) {};
		\node [style=filled] (117) at (-4, -4) {};
		\node [style=filled] (118) at (-6, 0.5) {};
		\node [style=filled] (119) at (-6, 2) {};
		\node [style=tiny rectangle] (120) at (-7, -2) {};
		\node [style=tiny rectangle] (121) at (-8, -2) {};
		\node [style=tiny rectangle] (122) at (-8, -0.5) {};
		\node [style=tiny rectangle] (123) at (-8, 0.5) {};
		\node [style=tiny rectangle] (124) at (-8, 2) {};
		\node [style=tiny rectangle] (125) at (-8, -4) {};
		\node [style=tiny rectangle] (126) at (-8, -6) {};
		\node [style=none] (127) at (-11, 3) {};
		\node [style=none] (128) at (-9, 3) {};
		\node [style=none] (129) at (-11, -7) {};
		\node [style=none] (130) at (-9, -7) {};
		\node [style=none] (131) at (17, -3) {$\cdots$};
		\node [style=none] (132) at (-17, -3) {$\cdots$};
		\node [style=none] (133) at (-10, -7.5) {subdivided $K_5$};
		\node [style=none] (134) at (10, -7.5) {subdivided $K_5$};
		\node [style=none] (135) at (0, -7.5) {subdivided $K_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10);
		\draw (10) to (15);
		\draw [style=packing] (12) to (13);
		\draw [style=packing] (13) to (14);
		\draw [style=packing] (16) to (15);
		\draw [style=packing] (17) to (18);
		\draw (10) to (14);
		\draw (24) to (23);
		\draw (23) to (28);
		\draw [style=packing] (25) to (26);
		\draw [style=packing] (26) to (27);
		\draw [style=packing] (29) to (28);
		\draw [style=packing] (30) to (31);
		\draw (23) to (27);
		\draw [style=dashed cyan thick] (35.center) to (33.center);
		\draw [style=dashed cyan thick] (33.center) to (32.center);
		\draw [style=dashed cyan thick] (32.center) to (34.center);
		\draw [style=dashed cyan thick] (34.center) to (35.center);
		\draw [style=packing] (15) to (0);
		\draw [style=packing] (15) to (1);
		\draw [style=packing] (16) to (2);
		\draw [style=packing] (16) to (3);
		\draw [style=packing] (16) to (4);
		\draw [style=packing] (14) to (3);
		\draw [style=packing] (14) to (4);
		\draw [style=packing] (13) to (2);
		\draw [style=packing] (13) to (1);
		\draw [style=packing] (0) to (13);
		\draw [style=packing] (17) to (3);
		\draw [style=packing] (18) to (4);
		\draw [style=packing] (17) to (0);
		\draw [style=packing] (1) to (18);
		\draw [style=packing] (18) to (2);
		\draw [style=packing] (0) to (29);
		\draw [style=packing] (29) to (1);
		\draw [style=packing] (29) to (3);
		\draw [style=packing] (28) to (4);
		\draw [style=packing] (2) to (28);
		\draw [style=packing] (27) to (0);
		\draw [style=packing] (27) to (3);
		\draw [style=packing] (26) to (1);
		\draw [style=packing] (2) to (26);
		\draw [style=packing] (26) to (4);
		\draw [style=packing] (4) to (30);
		\draw [style=packing] (30) to (3);
		\draw [style=packing] (31) to (2);
		\draw [style=packing] (1) to (31);
		\draw [style=packing] (31) to (0);
		\draw [style=packing] (53) to (57);
		\draw (55) to (51);
		\draw (51) to (56);
		\draw (69) to (67);
		\draw (67) to (68);
		\draw (68) to (66);
		\draw (66) to (69);
		\draw (71) to (70);
		\draw (70) to (66);
		\draw (70) to (75);
		\draw (67) to (77);
		\draw [style=packing] (66) to (72);
		\draw [style=packing] (72) to (73);
		\draw [style=packing] (73) to (74);
		\draw [style=packing] (74) to (66);
		\draw [style=packing] (76) to (75);
		\draw [style=packing] (77) to (78);
		\draw (70) to (74);
		\draw (82) to (80);
		\draw (80) to (81);
		\draw (81) to (79);
		\draw (79) to (82);
		\draw (84) to (83);
		\draw (83) to (79);
		\draw (83) to (88);
		\draw (80) to (90);
		\draw [style=packing] (79) to (85);
		\draw [style=packing] (85) to (86);
		\draw [style=packing] (86) to (87);
		\draw [style=packing] (87) to (79);
		\draw [style=packing] (89) to (88);
		\draw [style=packing] (90) to (91);
		\draw (83) to (87);
		\draw [style=dashed cyan thick] (95.center) to (93.center);
		\draw [style=dashed cyan thick] (93.center) to (92.center);
		\draw [style=dashed cyan thick] (92.center) to (94.center);
		\draw [style=dashed cyan thick] (94.center) to (95.center);
		\draw [style=packing] (75) to (61);
		\draw [style=packing] (75) to (62);
		\draw [style=packing] (76) to (63);
		\draw [style=packing] (76) to (64);
		\draw [style=packing] (76) to (65);
		\draw [style=packing] (74) to (64);
		\draw [style=packing] (74) to (65);
		\draw [style=packing] (73) to (63);
		\draw [style=packing] (73) to (62);
		\draw [style=packing] (61) to (73);
		\draw [style=packing] (77) to (64);
		\draw [style=packing] (78) to (65);
		\draw [style=packing] (77) to (61);
		\draw [style=packing] (62) to (78);
		\draw [style=packing] (78) to (63);
		\draw [style=packing] (61) to (89);
		\draw [style=packing] (89) to (62);
		\draw [style=packing] (89) to (64);
		\draw [style=packing] (88) to (65);
		\draw [style=packing] (63) to (88);
		\draw [style=packing] (87) to (61);
		\draw [style=packing] (87) to (64);
		\draw [style=packing] (86) to (62);
		\draw [style=packing] (63) to (86);
		\draw [style=packing] (86) to (65);
		\draw [style=packing] (65) to (90);
		\draw [style=packing] (90) to (64);
		\draw [style=packing] (91) to (63);
		\draw [style=packing] (62) to (91);
		\draw [style=packing] (91) to (61);
		\draw (67) to (69);
		\draw (69) to (66);
		\draw (66) to (68);
		\draw (68) to (67);
		\draw (23) to (68);
		\draw (69) to (30);
		\draw [style=packing] (68) to (25);
		\draw [style=packing] (27) to (68);
		\draw (104) to (102);
		\draw (102) to (103);
		\draw (103) to (101);
		\draw (101) to (104);
		\draw (106) to (105);
		\draw (105) to (101);
		\draw (105) to (110);
		\draw (102) to (112);
		\draw [style=packing] (101) to (107);
		\draw [style=packing] (107) to (108);
		\draw [style=packing] (108) to (109);
		\draw [style=packing] (109) to (101);
		\draw [style=packing] (111) to (110);
		\draw [style=packing] (112) to (113);
		\draw (105) to (109);
		\draw (117) to (115);
		\draw (115) to (116);
		\draw (116) to (114);
		\draw (114) to (117);
		\draw (119) to (118);
		\draw (118) to (114);
		\draw (118) to (123);
		\draw (115) to (125);
		\draw [style=packing] (114) to (120);
		\draw [style=packing] (120) to (121);
		\draw [style=packing] (121) to (122);
		\draw [style=packing] (122) to (114);
		\draw [style=packing] (124) to (123);
		\draw [style=packing] (125) to (126);
		\draw (118) to (122);
		\draw [style=dashed cyan thick] (130.center) to (128.center);
		\draw [style=dashed cyan thick] (128.center) to (127.center);
		\draw [style=dashed cyan thick] (127.center) to (129.center);
		\draw [style=dashed cyan thick] (129.center) to (130.center);
		\draw [style=packing] (110) to (96);
		\draw [style=packing] (110) to (97);
		\draw [style=packing] (111) to (98);
		\draw [style=packing] (111) to (99);
		\draw [style=packing] (111) to (100);
		\draw [style=packing] (109) to (99);
		\draw [style=packing] (109) to (100);
		\draw [style=packing] (108) to (98);
		\draw [style=packing] (108) to (97);
		\draw [style=packing] (96) to (108);
		\draw [style=packing] (112) to (99);
		\draw [style=packing] (113) to (100);
		\draw [style=packing] (112) to (96);
		\draw [style=packing] (97) to (113);
		\draw [style=packing] (113) to (98);
		\draw [style=packing] (96) to (124);
		\draw [style=packing] (124) to (97);
		\draw [style=packing] (124) to (99);
		\draw [style=packing] (123) to (100);
		\draw [style=packing] (98) to (123);
		\draw [style=packing] (122) to (96);
		\draw [style=packing] (122) to (99);
		\draw [style=packing] (121) to (97);
		\draw [style=packing] (98) to (121);
		\draw [style=packing] (121) to (100);
		\draw [style=packing] (100) to (125);
		\draw [style=packing] (125) to (99);
		\draw [style=packing] (126) to (98);
		\draw [style=packing] (97) to (126);
		\draw [style=packing] (126) to (96);
		\draw (115) to (117);
		\draw (117) to (114);
		\draw (114) to (116);
		\draw (116) to (115);
		\draw (10) to (116);
		\draw (117) to (17);
		\draw [style=packing] (116) to (12);
		\draw [style=packing] (14) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_cw_decoding_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny rectangle] (0) at (4, 8) {};
		\node [style=tiny rectangle] (1) at (4, 4) {};
		\node [style=tiny rectangle] (2) at (4, -0.75) {};
		\node [style=none] (3) at (4, 2.25) {$\vdots$};
		\node [style=filled] (4) at (0, 8) {};
		\node [style=filled] (5) at (0, 4) {};
		\node [style=filled] (6) at (0, -0.75) {};
		\node [style=filled] (7) at (1, 0.25) {};
		\node [style=filled] (8) at (1, 5) {};
		\node [style=filled] (9) at (1, 9) {};
		\node [style=filled] (10) at (10, 5) {};
		\node [style=filled] (11) at (12.25, 5) {};
		\node [style=none] (18) at (10.25, 5.75) {$z^{i,\ell}$};
		\node [style=none] (19) at (12.25, 5.75) {$\bar{z}^{i, \ell}$};
		\node [style=none] (20) at (0, -1.5) {$x^{i, \ell}_{(6,6,\ldots)}$};
		\node [style=none] (21) at (1.25, 1) {$\bar{x}^{i, \ell}_{(6,6,\ldots)}$};
		\node [style=none] (22) at (0, 3.25) {$x^{i, \ell}_{(2,1,\ldots)}$};
		\node [style=none] (23) at (1.25, 5.75) {$\bar{x}^{i, \ell}_{(2,1,\ldots)}$};
		\node [style=none] (24) at (-0.25, 7.25) {$x^{i, \ell}_{(1,1,\ldots)}$};
		\node [style=none] (25) at (1, 9.75) {$\bar{x}^{i, \ell}_{(1,1,\ldots)}$};
		\node [style=none] (26) at (4, 8.75) {$y^{i, \ell}_{(1,1,\ldots)}$};
		\node [style=none] (27) at (4, 4.75) {$y^{i, \ell}_{(2,1,\ldots)}$};
		\node [style=none] (28) at (4, 0) {$y^{i, \ell}_{(6,6,\ldots)}$};
		\node [style=tiny rectangle] (29) at (-8, 10) {};
		\node [style=tiny rectangle] (30) at (-8, 9) {};
		\node [style=tiny rectangle] (31) at (-8, 8) {};
		\node [style=tiny rectangle] (32) at (-8, 7) {};
		\node [style=tiny rectangle] (33) at (-8, 5) {};
		\node [style=none] (34) at (-10, 11) {};
		\node [style=none] (35) at (-7, 11) {};
		\node [style=none] (36) at (-10, 4) {};
		\node [style=none] (37) at (-7, 4) {};
		\node [style=none] (38) at (-9, 10) {$v_1^{i,1,\ell}$};
		\node [style=none] (39) at (-9, 9) {$v_2^{i,1,\ell}$};
		\node [style=none] (40) at (-9, 8) {$v_3^{i,1,\ell}$};
		\node [style=none] (41) at (-9, 7) {$v_4^{i,1,\ell}$};
		\node [style=none] (42) at (-9, 5) {$v_6^{i,1,\ell}$};
		\node [style=tiny rectangle] (43) at (-8, 2) {};
		\node [style=tiny rectangle] (44) at (-8, 1) {};
		\node [style=tiny rectangle] (45) at (-8, 0) {};
		\node [style=tiny rectangle] (46) at (-8, -1) {};
		\node [style=tiny rectangle] (47) at (-8, -2) {};
		\node [style=none] (48) at (-10, 3) {};
		\node [style=none] (49) at (-7, 3) {};
		\node [style=none] (50) at (-10, -4) {};
		\node [style=none] (51) at (-7, -4) {};
		\node [style=none] (52) at (-9, 2) {$v_1^{i,2,\ell}$};
		\node [style=none] (53) at (-9, 1) {$v_2^{i,2,\ell}$};
		\node [style=none] (54) at (-9, 0) {$v_3^{i,2,\ell}$};
		\node [style=none] (55) at (-9, -1) {$v_4^{i,2,\ell}$};
		\node [style=none] (56) at (-9, -2) {$v_5^{i,2,\ell}$};
		\node [style=none] (57) at (-8.5, -5) {$\vdots$};
		\node [style=none] (58) at (0, 2.25) {$\vdots$};
		\node [style=filled] (59) at (8, -3) {};
		\node [style=filled] (60) at (10, -3) {};
		\node [style=none] (61) at (8.5, -2.5) {$o^\ell$};
		\node [style=none] (62) at (10.5, -2.5) {$\bar{o}^\ell$};
		\node [style=none] (63) at (7.5, -2.25) {};
		\node [style=none] (64) at (7.25, -2.5) {};
		\node [style=tiny rectangle] (65) at (-8, 6) {};
		\node [style=none] (66) at (-9, 6) {$v_5^{i,1,\ell}$};
		\node [style=tiny rectangle] (67) at (-8, -3) {};
		\node [style=none] (68) at (-9, -3) {$v_6^{i,2,\ell}$};
		\node [style=tiny rectangle] (69) at (8, 10) {};
		\node [style=none] (70) at (9, 10) {$=$};
		\node [style=none] (71) at (11.5, 10) {adjacent to $\hat{r}$};
		\node [style=none] (72) at (-8.5, 11.5) {clique $K_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (9) to (4);
		\draw [style=thin] (8) to (5);
		\draw [style=thin] (7) to (6);
		\draw [style=thin] (6) to (2);
		\draw [style=thin] (5) to (1);
		\draw [style=thin] (4) to (0);
		\draw [style=thin] (11) to (10);
		\draw [style=thin, in=0, out=150, looseness=0.50] (10) to (0);
		\draw [style=thin, in=0, out=-180, looseness=0.50] (10) to (1);
		\draw [style=thin, in=0, out=-90, looseness=0.50] (10) to (2);
		\draw [style=dashed cyan thick] (37.center) to (35.center);
		\draw [style=dashed cyan thick] (35.center) to (34.center);
		\draw [style=dashed cyan thick] (34.center) to (36.center);
		\draw [style=dashed cyan thick] (36.center) to (37.center);
		\draw [style=dashed cyan thick] (51.center) to (49.center);
		\draw [style=dashed cyan thick] (49.center) to (48.center);
		\draw [style=dashed cyan thick] (48.center) to (50.center);
		\draw [style=dashed cyan thick] (50.center) to (51.center);
		\draw [style=thin, in=180, out=0] (29) to (4);
		\draw [style=thin, in=0, out=-180, looseness=0.75] (4) to (43);
		\draw [style=thin, in=0, out=-180, looseness=0.50] (5) to (30);
		\draw [style=thin, in=0, out=-180] (5) to (43);
		\draw [style=thin, in=0, out=-180, looseness=0.50] (6) to (33);
		\draw [style=thin, in=90, out=-30, looseness=0.50] (1) to (59);
		\draw [style=thin] (59) to (60);
		\draw [style=thin dashed] (63.center) to (59);
		\draw [style=thin dashed] (64.center) to (59);
		\draw [in=0, out=-180] (6) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_cw_equal_transition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled W] (1) at (-12.25, -3) {$\phantom{0}$};
		\node [style=filled 10pt] (2) at (-2.25, -3) {0};
		\node [style=filled 10pt] (3) at (8, -3) {1};
		\node [style=none] (5) at (-11.25, -3) {=};
		\node [style=none] (6) at (-1.25, -3) {=};
		\node [style=none] (7) at (9, -3) {=};
		\node [style=none] (9) at (-10.25, -3) {$\mathbf{0}$};
		\node [style=none] (10) at (-0.25, -3) {$\mathbf{1}_0$};
		\node [style=none] (11) at (10, -3) {$\mathbf{1}_1$};
		\node [style=none] (16) at (-15.5, 0.75) {$u^1_3$};
		\node [style=none] (17) at (-15.5, -0.75) {$u^1_4$};
		\node [style=none] (18) at (-12, 0.75) {$u^2_1$};
		\node [style=none] (19) at (-12, -0.75) {$u^2_2$};
		\node [style=none] (20) at (-14.75, 2.75) {Case 1:};
		\node [style=filled W] (21) at (-9.5, 0.75) {};
		\node [style=filled W] (22) at (-9.5, -0.75) {};
		\node [style=filled W] (23) at (-8, 0.75) {};
		\node [style=filled W] (24) at (-8, -0.75) {};
		\node [style=none] (29) at (-9.75, 2.75) {Case 2:};
		\node [style=none] (38) at (-4.75, 2.75) {Case 3:};
		\node [style=none] (47) at (0.25, 2.75) {Case 4:};
		\node [style=none] (56) at (5.25, 2.75) {Case 5:};
		\node [style=none] (63) at (-13.75, 2) {};
		\node [style=none] (64) at (-13.75, -2) {};
		\node [style=none] (65) at (-8.75, 2) {};
		\node [style=none] (66) at (-8.75, -2) {};
		\node [style=none] (67) at (-3.75, 2) {};
		\node [style=none] (68) at (-3.75, -2) {};
		\node [style=none] (69) at (1.25, 2) {};
		\node [style=none] (70) at (1.25, -2) {};
		\node [style=none] (71) at (6.25, 2) {};
		\node [style=none] (72) at (6.25, -2) {};
		\node [style=none] (73) at (-10.5, 0.75) {$u^1_3$};
		\node [style=none] (74) at (-10.5, -0.75) {$u^1_4$};
		\node [style=none] (75) at (-7, 0.75) {$u^2_1$};
		\node [style=none] (76) at (-7, -0.75) {$u^2_2$};
		\node [style=none] (77) at (-5.5, 0.75) {$u^1_3$};
		\node [style=none] (78) at (-5.5, -0.75) {$u^1_4$};
		\node [style=none] (79) at (-2, 0.75) {$u^2_1$};
		\node [style=none] (80) at (-2, -0.75) {$u^2_2$};
		\node [style=none] (81) at (-0.5, 0.75) {$u^1_3$};
		\node [style=none] (82) at (-0.5, -0.75) {$u^1_4$};
		\node [style=none] (83) at (3, 0.75) {$u^2_1$};
		\node [style=none] (84) at (3, -0.75) {$u^2_2$};
		\node [style=none] (85) at (4.5, 0.75) {$u^1_3$};
		\node [style=none] (86) at (4.5, -0.75) {$u^1_4$};
		\node [style=none] (87) at (8, 0.75) {$u^2_1$};
		\node [style=none] (88) at (8, -0.75) {$u^2_2$};
		\node [style=filled W] (89) at (-4.5, 0.75) {};
		\node [style=filled W] (90) at (-4.5, -0.75) {};
		\node [style=filled W] (91) at (-3, 0.75) {};
		\node [style=filled W] (92) at (-3, -0.75) {};
		\node [style=filled W] (93) at (0.5, 0.75) {};
		\node [style=filled W] (94) at (0.5, -0.75) {};
		\node [style=filled W] (95) at (2, 0.75) {};
		\node [style=filled W] (96) at (2, -0.75) {};
		\node [style=filled W] (97) at (5.5, 0.75) {};
		\node [style=filled W] (98) at (5.5, -0.75) {};
		\node [style=filled W] (99) at (7, 0.75) {};
		\node [style=filled W] (100) at (7, -0.75) {};
		\node [style=none] (101) at (10.25, 2.75) {Case 6:};
		\node [style=none] (102) at (11.25, 2) {};
		\node [style=none] (103) at (11.25, -2) {};
		\node [style=none] (104) at (9.5, 0.75) {$u^1_3$};
		\node [style=none] (105) at (9.5, -0.75) {$u^1_4$};
		\node [style=none] (106) at (13, 0.75) {$u^2_1$};
		\node [style=none] (107) at (13, -0.75) {$u^2_2$};
		\node [style=filled W] (108) at (10.5, 0.75) {};
		\node [style=filled W] (109) at (10.5, -0.75) {};
		\node [style=filled W] (110) at (12, 0.75) {};
		\node [style=filled W] (111) at (12, -0.75) {};
		\node [style=filled W] (112) at (-14.5, 0.75) {};
		\node [style=filled W] (113) at (-14.5, -0.75) {};
		\node [style=filled W] (114) at (-13, 0.75) {};
		\node [style=filled W] (115) at (-13, -0.75) {};
		\node [style=filled W] (116) at (-13, 0.75) {$\phantom{0}$};
		\node [style=filled W] (117) at (-13, -0.75) {$\phantom{0}$};
		\node [style=filled W] (118) at (-8, -0.75) {$\phantom{0}$};
		\node [style=filled W] (119) at (2, -0.75) {$\phantom{0}$};
		\node [style=filled W] (120) at (-4.5, -0.75) {$\phantom{0}$};
		\node [style=filled W] (121) at (5.5, -0.75) {$\phantom{0}$};
		\node [style=filled W] (122) at (10.5, -0.75) {$\phantom{0}$};
		\node [style=filled W] (123) at (10.5, 0.75) {$\phantom{0}$};
		\node [style=filled 10pt] (124) at (-8, 0.75) {0};
		\node [style=filled 10pt] (125) at (-3, 0.75) {0};
		\node [style=filled 10pt] (126) at (-3, -0.75) {0};
		\node [style=filled 10pt] (127) at (7, -0.75) {0};
		\node [style=filled 10pt] (128) at (-9.5, -0.75) {0};
		\node [style=filled 10pt] (129) at (0.5, -0.75) {0};
		\node [style=filled 10pt] (130) at (0.5, 0.75) {0};
		\node [style=filled 10pt] (131) at (5.5, 0.75) {0};
		\node [style=filled 10pt] (132) at (-14.5, 0.75) {1};
		\node [style=filled 10pt] (133) at (-14.5, -0.75) {1};
		\node [style=filled 10pt] (134) at (12, -0.75) {1};
		\node [style=filled 10pt] (135) at (12, 0.75) {1};
		\node [style=filled 10pt] (136) at (7, 0.75) {1};
		\node [style=filled 10pt] (137) at (2, 0.75) {1};
		\node [style=filled 10pt] (138) at (-4.5, 0.75) {1};
		\node [style=filled 10pt] (139) at (-9.5, 0.75) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (22) to (24);
		\draw (24) to (21);
		\draw [style=dotted] (63.center) to (64.center);
		\draw [style=dotted] (65.center) to (66.center);
		\draw [style=dotted] (67.center) to (68.center);
		\draw [style=dotted] (69.center) to (70.center);
		\draw [style=dotted] (71.center) to (72.center);
		\draw (89) to (91);
		\draw (91) to (90);
		\draw (90) to (92);
		\draw (92) to (89);
		\draw (93) to (95);
		\draw (95) to (94);
		\draw (94) to (96);
		\draw (96) to (93);
		\draw (97) to (99);
		\draw (99) to (98);
		\draw (98) to (100);
		\draw (100) to (97);
		\draw [style=dotted] (102.center) to (103.center);
		\draw (108) to (110);
		\draw (110) to (109);
		\draw (109) to (111);
		\draw (111) to (108);
		\draw (112) to (114);
		\draw (114) to (113);
		\draw (113) to (115);
		\draw (115) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_cw_lb_transition_table.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled W] (1) at (13.5, 5.5) {$\phantom{0}$};
		\node [style=filled 10pt] (2) at (13.5, 4.5) {0};
		\node [style=filled 10pt] (3) at (13.5, 3.5) {1};
		\node [style=none] (5) at (14.5, 5.5) {=};
		\node [style=none] (6) at (14.5, 4.5) {=};
		\node [style=none] (7) at (14.5, 3.5) {=};
		\node [style=none] (9) at (15.5, 5.5) {$\mathbf{0}$};
		\node [style=none] (10) at (15.5, 4.5) {$\mathbf{1}_0$};
		\node [style=none] (11) at (15.5, 3.5) {$\mathbf{1}_1$};
		\node [style=none] (38) at (2.75, 6.75) {};
		\node [style=none] (39) at (2.75, -7.25) {};
		\node [style=none] (40) at (0.5, 5) {};
		\node [style=none] (41) at (12.25, 5) {};
		\node [style=none] (42) at (9.75, 3.75) {$\times$};
		\node [style=none] (43) at (8.25, 3.75) {$\times$};
		\node [style=none] (44) at (6.75, 3.75) {$\times$};
		\node [style=none] (45) at (5.25, 3.75) {$\times$};
		\node [style=none] (46) at (3.75, 3.75) {$\times$};
		\node [style=none] (47) at (9.75, -0.25) {$\times$};
		\node [style=none] (49) at (6.75, -0.25) {$\times$};
		\node [style=none] (50) at (9.75, -2.25) {$\times$};
		\node [style=none] (51) at (9.75, 1.75) {$\times$};
		\node [style=none] (52) at (9.75, -4.25) {$\times$};
		\node [style=none] (53) at (5.25, 1.75) {$\times$};
		\node [style=none] (54) at (8.25, -2.25) {$\times$};
		\node [style=none] (55) at (2.75, 5) {};
		\node [style=none] (56) at (1, 6.5) {};
		\node [style=none] (57) at (1.25, 5.5) {$\overline{s}^1$};
		\node [style=none] (61) at (2.25, 6.25) {$\overline{s}^2$};
		\node [style=filled W] (62) at (2, -6.5) {$\phantom{0}$};
		\node [style=filled W] (63) at (2, -5.75) {$\phantom{0}$};
		\node [style=filled W] (64) at (2, -4.5) {$\phantom{0}$};
		\node [style=filled W] (65) at (2, -0.5) {$\phantom{0}$};
		\node [style=filled 10pt] (66) at (2, -3.75) {0};
		\node [style=filled 10pt] (67) at (2, -2.5) {0};
		\node [style=filled 10pt] (68) at (2, -1.75) {0};
		\node [style=filled 10pt] (69) at (2, 1.5) {0};
		\node [style=filled 10pt] (70) at (2, 0.25) {1};
		\node [style=filled 10pt] (71) at (2, 2.25) {1};
		\node [style=filled 10pt] (72) at (2, 3.5) {1};
		\node [style=filled 10pt] (73) at (2, 4.25) {1};
		\node [style=filled W] (74) at (3.75, 6.5) {$\phantom{0}$};
		\node [style=filled W] (75) at (3.75, 5.75) {$\phantom{0}$};
		\node [style=filled W] (76) at (5.25, 5.75) {$\phantom{0}$};
		\node [style=filled 10pt] (77) at (5.25, 6.5) {0};
		\node [style=filled 10pt] (78) at (6.75, 6.5) {0};
		\node [style=filled 10pt] (79) at (6.75, 5.75) {0};
		\node [style=filled W] (80) at (8.25, 5.75) {$\phantom{0}$};
		\node [style=filled 10pt] (81) at (9.75, 5.75) {0};
		\node [style=filled 10pt] (82) at (8.25, 6.5) {1};
		\node [style=filled 10pt] (83) at (9.75, 6.5) {1};
		\node [style=filled 10pt] (84) at (11.25, 6.5) {1};
		\node [style=filled 10pt] (85) at (11.25, 5.75) {1};
		\node [style=none] (86) at (11.25, -4.25) {$\times$};
		\node [style=none] (87) at (11.25, -2.25) {$\times$};
		\node [style=none] (88) at (11.25, -0.25) {$\times$};
		\node [style=none] (89) at (11.25, 1.75) {$\times$};
		\node [style=none] (90) at (11.25, 3.75) {$\times$};
		\node [style=none] (91) at (11.25, -6.25) {$\times$};
		\node [style=none] (92) at (6.75, 1.75) {$\times$};
		\node [style=none] (93) at (8.25, 1.75) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (38.center) to (39.center);
		\draw [style=thick] (40.center) to (41.center);
		\draw [style=thick] (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_cw_partial_compatibility.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled W] (0) at (-9, -11) {$\phantom{0}$};
		\node [style=filled 10pt] (2) at (1, -11) {0};
		\node [style=filled 10pt] (3) at (11, -11) {1};
		\node [style=none] (4) at (-8, -11) {=};
		\node [style=none] (6) at (2, -11) {=};
		\node [style=none] (7) at (12, -11) {=};
		\node [style=none] (8) at (-7, -11) {$\mathbf{0}$};
		\node [style=none] (10) at (3, -11) {$\mathbf{1}_0$};
		\node [style=none] (11) at (13, -11) {$\mathbf{1}_1$};
		\node [style=filled 10pt] (12) at (-8, 1) {1};
		\node [style=filled W] (13) at (-9, -0.5) {$\phantom{0}$};
		\node [style=filled W] (14) at (-9, -1.5) {$\phantom{0}$};
		\node [style=filled W] (15) at (-9, -2.5) {$\phantom{0}$};
		\node [style=filled W] (16) at (-10.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (17) at (-11.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (18) at (-7, -0.5) {$\phantom{0}$};
		\node [style=filled W] (19) at (-7, -1.5) {$\phantom{0}$};
		\node [style=filled W] (20) at (-7, -2.5) {$\phantom{0}$};
		\node [style=filled W] (21) at (-5.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (22) at (-4.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (23) at (-5.5, -2.5) {$\phantom{0}$};
		\node [style=filled 10pt] (24) at (2, 1) {1};
		\node [style=filled W] (28) at (-0.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (29) at (-1.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (33) at (4.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (34) at (5.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (35) at (4.5, -2.5) {$\phantom{0}$};
		\node [style=filled 10pt] (36) at (12, 1) {1};
		\node [style=filled W] (40) at (9.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (41) at (8.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (45) at (14.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (46) at (15.5, -0.5) {$\phantom{0}$};
		\node [style=filled W] (47) at (14.5, -2.5) {$\phantom{0}$};
		\node [style=filled 10pt] (54) at (-9, -2.5) {0};
		\node [style=filled 10pt] (55) at (-10.5, -0.5) {1};
		\node [style=filled 10pt] (56) at (-9, -0.5) {1};
		\node [style=filled 10pt] (57) at (-7, -0.5) {0};
		\node [style=filled 10pt] (58) at (-7, -1.5) {0};
		\node [style=filled 10pt] (59) at (-7, -2.5) {0};
		\node [style=filled 10pt] (60) at (-5.5, -0.5) {0};
		\node [style=filled W] (61) at (1, -0.5) {$\phantom{0}$};
		\node [style=filled W] (62) at (1, -1.5) {$\phantom{0}$};
		\node [style=filled W] (63) at (1, -2.5) {$\phantom{0}$};
		\node [style=filled W] (64) at (3, -0.5) {$\phantom{0}$};
		\node [style=filled W] (65) at (3, -1.5) {$\phantom{0}$};
		\node [style=filled W] (66) at (3, -2.5) {$\phantom{0}$};
		\node [style=filled W] (68) at (11, -0.5) {$\phantom{0}$};
		\node [style=filled W] (69) at (11, -1.5) {$\phantom{0}$};
		\node [style=filled W] (70) at (11, -2.5) {$\phantom{0}$};
		\node [style=filled W] (71) at (13, -0.5) {$\phantom{0}$};
		\node [style=filled W] (72) at (13, -1.5) {$\phantom{0}$};
		\node [style=filled W] (73) at (13, -2.5) {$\phantom{0}$};
		\node [style=none] (48) at (-8, 0.5) {};
		\node [style=none] (49) at (-8, -3) {};
		\node [style=none] (50) at (2, 0.5) {};
		\node [style=none] (52) at (12, 0.5) {};
		\node [style=none] (67) at (2, -3) {};
		\node [style=none] (74) at (12, -3) {};
		\node [style=filled 10pt] (75) at (1, -2.5) {1};
		\node [style=filled 10pt] (76) at (-1.5, -0.5) {1};
		\node [style=filled 10pt] (77) at (-0.5, -0.5) {1};
		\node [style=filled 10pt] (78) at (4.5, -2.5) {0};
		\node [style=filled 10pt] (79) at (3, -1.5) {0};
		\node [style=filled 10pt] (80) at (3, -0.5) {0};
		\node [style=filled 10pt] (81) at (4.5, -0.5) {0};
		\node [style=filled 10pt] (82) at (9.5, -0.5) {1};
		\node [style=filled 10pt] (83) at (11, -2.5) {0};
		\node [style=filled 10pt] (84) at (13, -0.5) {0};
		\node [style=filled 10pt] (85) at (13, -1.5) {0};
		\node [style=filled 10pt] (86) at (13, -2.5) {0};
		\node [style=filled 10pt] (87) at (14.5, -0.5) {0};
		\node [style=none] (88) at (-10, 2.5) {$X_1$};
		\node [style=none] (89) at (-8, 2.5) {vs.};
		\node [style=none] (90) at (-6, 2.5) {$X_2$};
		\node [style=none] (91) at (0, 2.5) {$X_1$};
		\node [style=none] (92) at (2, 2.5) {vs.};
		\node [style=none] (93) at (4, 2.5) {$X_2$};
		\node [style=none] (94) at (10, 2.5) {$X_1$};
		\node [style=none] (95) at (12, 2.5) {vs.};
		\node [style=none] (96) at (14, 2.5) {$X_2$};
		\node [style=filled 10pt] (97) at (-8, -6) {1};
		\node [style=filled W] (98) at (-9, -7.5) {$\phantom{0}$};
		\node [style=filled W] (99) at (-9, -8.5) {$\phantom{0}$};
		\node [style=filled W] (100) at (-9, -9.5) {$\phantom{0}$};
		\node [style=filled W] (101) at (-10.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (102) at (-11.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (103) at (-7, -7.5) {$\phantom{0}$};
		\node [style=filled W] (104) at (-7, -8.5) {$\phantom{0}$};
		\node [style=filled W] (105) at (-7, -9.5) {$\phantom{0}$};
		\node [style=filled W] (106) at (-5.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (107) at (-4.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (108) at (-5.5, -9.5) {$\phantom{0}$};
		\node [style=filled 10pt] (109) at (2, -6) {1};
		\node [style=filled W] (110) at (-0.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (111) at (-1.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (112) at (4.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (113) at (5.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (114) at (4.5, -9.5) {$\phantom{0}$};
		\node [style=filled 10pt] (115) at (12, -6) {1};
		\node [style=filled W] (116) at (9.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (117) at (8.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (118) at (14.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (119) at (15.5, -7.5) {$\phantom{0}$};
		\node [style=filled W] (120) at (14.5, -9.5) {$\phantom{0}$};
		\node [style=filled 10pt] (121) at (-9, -9.5) {0};
		\node [style=filled 10pt] (122) at (-10.5, -7.5) {1};
		\node [style=filled 10pt] (123) at (-9, -7.5) {1};
		\node [style=filled 10pt] (124) at (-7, -7.5) {0};
		\node [style=filled 10pt] (125) at (-7, -8.5) {0};
		\node [style=filled 10pt] (126) at (-7, -9.5) {0};
		\node [style=filled 10pt] (127) at (-5.5, -7.5) {0};
		\node [style=filled W] (128) at (1, -7.5) {$\phantom{0}$};
		\node [style=filled W] (129) at (1, -8.5) {$\phantom{0}$};
		\node [style=filled W] (130) at (1, -9.5) {$\phantom{0}$};
		\node [style=filled W] (131) at (3, -7.5) {$\phantom{0}$};
		\node [style=filled W] (132) at (3, -8.5) {$\phantom{0}$};
		\node [style=filled W] (133) at (3, -9.5) {$\phantom{0}$};
		\node [style=filled W] (134) at (11, -7.5) {$\phantom{0}$};
		\node [style=filled W] (135) at (11, -8.5) {$\phantom{0}$};
		\node [style=filled W] (136) at (11, -9.5) {$\phantom{0}$};
		\node [style=filled W] (137) at (13, -7.5) {$\phantom{0}$};
		\node [style=filled W] (138) at (13, -8.5) {$\phantom{0}$};
		\node [style=filled W] (139) at (13, -9.5) {$\phantom{0}$};
		\node [style=filled 10pt] (146) at (1, -9.5) {1};
		\node [style=filled 10pt] (147) at (-1.5, -7.5) {1};
		\node [style=filled 10pt] (148) at (-0.5, -7.5) {1};
		\node [style=filled 10pt] (149) at (4.5, -9.5) {0};
		\node [style=filled 10pt] (150) at (3, -8.5) {0};
		\node [style=filled 10pt] (151) at (3, -7.5) {0};
		\node [style=filled 10pt] (152) at (4.5, -7.5) {0};
		\node [style=filled 10pt] (153) at (9.5, -7.5) {1};
		\node [style=filled 10pt] (154) at (11, -9.5) {0};
		\node [style=filled 10pt] (155) at (13, -7.5) {0};
		\node [style=filled 10pt] (156) at (13, -8.5) {0};
		\node [style=filled 10pt] (157) at (13, -9.5) {0};
		\node [style=filled 10pt] (158) at (14.5, -7.5) {0};
		\node [style=none] (159) at (-8, -4.5) {compatible};
		\node [style=none] (160) at (2, -4.5) {incompatible: uncovered edges};
		\node [style=none] (161) at (12, -4.5) {incompatible: not connected};
		\node [style=none] (162) at (-5.5, -7.5) {};
		\node [style=filled 10pt] (163) at (-7, -7.5) {1};
		\node [style=filled 10pt] (164) at (-7, -8.5) {1};
		\node [style=filled 10pt] (165) at (-7, -9.5) {1};
		\node [style=filled 10pt] (166) at (-9, -9.5) {1};
		\node [style=filled 10pt] (167) at (-5.5, -7.5) {1};
		\node [style=filled 10pt] (168) at (3, -8.5) {1};
		\node [style=filled 10pt] (169) at (3, -7.5) {1};
		\node [style=filled 10pt] (170) at (4.5, -7.5) {1};
		\node [style=filled 10pt] (171) at (4.5, -9.5) {1};
		\node [style=none] (172) at (-8.5, 1.5) {$\hat{r}$};
		\node [style=none] (173) at (1.5, 1.5) {$\hat{r}$};
		\node [style=none] (174) at (11.5, 1.5) {$\hat{r}$};
		\node [style=none] (175) at (11.5, -5.5) {$\hat{r}$};
		\node [style=none] (176) at (1.5, -5.5) {$\hat{r}$};
		\node [style=none] (177) at (-8.5, -5.5) {$\hat{r}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (17) to (15);
		\draw [style=thick] (14) to (16);
		\draw [style=thick] (16) to (13);
		\draw [style=thick] (16) to (12);
		\draw [style=thick, bend right=15, looseness=0.75] (12) to (17);
		\draw [style=thick] (20) to (23);
		\draw [style=thick] (19) to (21);
		\draw [style=thick] (21) to (18);
		\draw [style=thick] (21) to (22);
		\draw [style=thick, bend right=15, looseness=0.75] (22) to (12);
		\draw [style=thick] (21) to (23);
		\draw [style=thick] (28) to (24);
		\draw [style=thick, bend right=15, looseness=0.75] (24) to (29);
		\draw [style=thick] (33) to (34);
		\draw [style=thick, bend right=15, looseness=0.75] (34) to (24);
		\draw [style=thick] (33) to (35);
		\draw [style=thick] (40) to (36);
		\draw [style=thick, bend right=15, looseness=0.75] (36) to (41);
		\draw [style=thick] (45) to (46);
		\draw [style=thick, bend right=15, looseness=0.75] (46) to (36);
		\draw [style=thick] (45) to (47);
		\draw [style=thick] (13) to (18);
		\draw [style=thick] (18) to (14);
		\draw [style=thick] (14) to (19);
		\draw [style=thick] (19) to (15);
		\draw [style=thick] (20) to (15);
		\draw [style=thick] (14) to (20);
		\draw [style=thick] (20) to (13);
		\draw [style=thick] (18) to (15);
		\draw [style=thick] (13) to (19);
		\draw [style=thick] (61) to (64);
		\draw [style=thick] (64) to (62);
		\draw [style=thick] (62) to (65);
		\draw [style=thick] (65) to (63);
		\draw [style=thick] (66) to (63);
		\draw [style=thick] (62) to (66);
		\draw [style=thick] (66) to (61);
		\draw [style=thick] (64) to (63);
		\draw [style=thick] (61) to (65);
		\draw [style=thick] (29) to (63);
		\draw [style=thick] (62) to (28);
		\draw [style=thick] (28) to (61);
		\draw [style=thick] (66) to (35);
		\draw [style=thick] (65) to (33);
		\draw [style=thick] (33) to (64);
		\draw [style=thick] (68) to (71);
		\draw [style=thick] (71) to (69);
		\draw [style=thick] (69) to (72);
		\draw [style=thick] (72) to (70);
		\draw [style=thick] (73) to (70);
		\draw [style=thick] (69) to (73);
		\draw [style=thick] (73) to (68);
		\draw [style=thick] (71) to (70);
		\draw [style=thick] (68) to (72);
		\draw [style=thick] (41) to (70);
		\draw [style=thick] (69) to (40);
		\draw [style=thick] (40) to (68);
		\draw [style=thick] (73) to (47);
		\draw [style=thick] (72) to (45);
		\draw [style=thick] (45) to (71);
		\draw [style=thick] (102) to (100);
		\draw [style=thick] (99) to (101);
		\draw [style=thick] (101) to (98);
		\draw [style=thick] (101) to (97);
		\draw [style=thick, bend right=15, looseness=0.75] (97) to (102);
		\draw [style=thick] (105) to (108);
		\draw [style=thick] (104) to (106);
		\draw [style=thick] (106) to (103);
		\draw [style=thick] (106) to (107);
		\draw [style=thick, bend right=15, looseness=0.75] (107) to (97);
		\draw [style=thick] (106) to (108);
		\draw [style=thick] (110) to (109);
		\draw [style=thick, bend right=15, looseness=0.75] (109) to (111);
		\draw [style=thick] (112) to (113);
		\draw [style=thick, bend right=15, looseness=0.75] (113) to (109);
		\draw [style=thick] (112) to (114);
		\draw [style=thick] (116) to (115);
		\draw [style=thick, bend right=15, looseness=0.75] (115) to (117);
		\draw [style=thick] (118) to (119);
		\draw [style=thick, bend right=15, looseness=0.75] (119) to (115);
		\draw [style=thick] (118) to (120);
		\draw [style=thick] (98) to (103);
		\draw [style=thick] (103) to (99);
		\draw [style=thick] (99) to (104);
		\draw [style=thick] (104) to (100);
		\draw [style=thick] (105) to (100);
		\draw [style=thick] (99) to (105);
		\draw [style=thick] (105) to (98);
		\draw [style=thick] (103) to (100);
		\draw [style=thick] (98) to (104);
		\draw [style=thick] (128) to (131);
		\draw [style=thick] (131) to (129);
		\draw [style=thick] (129) to (132);
		\draw [style=thick] (132) to (130);
		\draw [style=thick] (133) to (130);
		\draw [style=thick] (129) to (133);
		\draw [style=thick] (133) to (128);
		\draw [style=thick] (131) to (130);
		\draw [style=thick] (128) to (132);
		\draw [style=thick] (111) to (130);
		\draw [style=thick] (129) to (110);
		\draw [style=thick] (110) to (128);
		\draw [style=thick] (133) to (114);
		\draw [style=thick] (132) to (112);
		\draw [style=thick] (112) to (131);
		\draw [style=thick] (134) to (137);
		\draw [style=thick] (137) to (135);
		\draw [style=thick] (135) to (138);
		\draw [style=thick] (138) to (136);
		\draw [style=thick] (139) to (136);
		\draw [style=thick] (135) to (139);
		\draw [style=thick] (139) to (134);
		\draw [style=thick] (137) to (136);
		\draw [style=thick] (134) to (138);
		\draw [style=thick] (117) to (136);
		\draw [style=thick] (135) to (116);
		\draw [style=thick] (116) to (134);
		\draw [style=thick] (139) to (120);
		\draw [style=thick] (138) to (118);
		\draw [style=thick] (118) to (137);
		\draw [style=bold green] (97) to (122);
		\draw [style=bold green] (122) to (123);
		\draw [style=bold green] (123) to (124);
		\draw [style=bold green] (124) to (121);
		\draw [style=bold green] (121) to (125);
		\draw [style=bold green] (125) to (123);
		\draw [style=bold green] (123) to (126);
		\draw [style=bold green] (121) to (126);
		\draw [style=bold green] (124) to (162.center);
		\draw [style=bold green] (162.center) to (125);
		\draw [style=bold red] (129) to (133);
		\draw [style=bold red] (133) to (128);
		\draw [style=bold red] (154) to (157);
		\draw [style=bold red] (154) to (156);
		\draw [style=bold red] (156) to (158);
		\draw [style=bold red] (158) to (155);
		\draw [style=bold red] (155) to (154);
		\draw [style=bold cyan dashed] (48.center) to (49.center);
		\draw [style=bold cyan dashed] (50.center) to (67.center);
		\draw [style=bold cyan dashed] (52.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_cw_path_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled] (1) at (2, 1) {};
		\node [style=filled] (3) at (2, -1) {};
		\node [style=tiny rectangle] (4) at (5, 1) {};
		\node [style=tiny rectangle] (5) at (8, 1) {};
		\node [style=tiny rectangle] (6) at (8, 3) {};
		\node [style=filled] (7) at (2, -5) {};
		\node [style=filled] (8) at (2, -7) {};
		\node [style=tiny rectangle] (9) at (8, -5) {};
		\node [style=tiny rectangle] (10) at (8, -7) {};
		\node [style=tiny rectangle] (11) at (5, -1) {};
		\node [style=tiny rectangle] (12) at (8, -1) {};
		\node [style=tiny rectangle] (13) at (8, -3) {};
		\node [style=tiny rectangle] (15) at (8, 5) {};
		\node [style=tiny rectangle] (16) at (8, 7) {};
		\node [style=filled] (17) at (2, 5) {};
		\node [style=filled] (18) at (2, 7) {};
		\node [style=none] (51) at (11.5, 8) {};
		\node [style=none] (52) at (14.5, 8) {};
		\node [style=none] (53) at (11.5, -8.25) {};
		\node [style=none] (54) at (14.5, -8.25) {};
		\node [style=tiny rectangle] (82) at (13, 7) {};
		\node [style=tiny rectangle] (83) at (13, 4.5) {};
		\node [style=tiny rectangle] (84) at (13, 1.5) {};
		\node [style=tiny rectangle] (85) at (13, -1.5) {};
		\node [style=tiny rectangle] (86) at (13, -4.5) {};
		\node [style=tiny rectangle] (87) at (13, -7) {};
		\node [style=filled] (88) at (0, 1) {};
		\node [style=filled] (89) at (0, -1) {};
		\node [style=none] (92) at (2.5, 0.5) {$u_1$};
		\node [style=none] (93) at (2.5, -0.5) {$u_2$};
		\node [style=none] (94) at (5, 0.5) {$a_{1,3}$};
		\node [style=none] (95) at (7.5, 0.5) {$b_{1,1}$};
		\node [style=none] (96) at (5, -0.5) {$a_{2,3}$};
		\node [style=none] (97) at (7.5, -0.5) {$b_{2,1}$};
		\node [style=none] (98) at (7.5, -3.5) {$b_{2,0}$};
		\node [style=none] (99) at (1.25, -4.5) {$a_{2,1}$};
		\node [style=none] (100) at (1.25, -6.5) {$a_{2,2}$};
		\node [style=none] (101) at (7.5, -4.5) {$c_{2,1}$};
		\node [style=none] (102) at (7.5, -6.5) {$c_{2,0}$};
		\node [style=none] (103) at (1.25, 4.5) {$a_{1,1}$};
		\node [style=none] (104) at (1.25, 6.5) {$a_{1,2}$};
		\node [style=none] (105) at (7.5, 3.5) {$b_{1,0}$};
		\node [style=none] (106) at (7.5, 4.5) {$c_{1,1}$};
		\node [style=none] (107) at (7.5, 6.5) {$c_{1,0}$};
		\node [style=none] (108) at (13, 7.5) {$v_1$};
		\node [style=none] (109) at (13, 5) {$v_2$};
		\node [style=none] (110) at (13, 2) {$v_3$};
		\node [style=none] (111) at (13, -2.25) {$v_4$};
		\node [style=none] (112) at (13, -5.25) {$v_5$};
		\node [style=none] (113) at (13, -7.75) {$v_6$};
		\node [style=none] (114) at (13, 8.5) {clique $K_6$};
		\node [style=filled] (115) at (24, 1) {};
		\node [style=filled] (116) at (24, -1) {};
		\node [style=tiny rectangle] (117) at (21, 1) {};
		\node [style=tiny rectangle] (118) at (18, 1) {};
		\node [style=tiny rectangle] (119) at (18, 3) {};
		\node [style=filled] (120) at (24, -5) {};
		\node [style=filled] (121) at (24, -7) {};
		\node [style=tiny rectangle] (122) at (18, -5) {};
		\node [style=tiny rectangle] (123) at (18, -7) {};
		\node [style=tiny rectangle] (124) at (21, -1) {};
		\node [style=tiny rectangle] (125) at (18, -1) {};
		\node [style=tiny rectangle] (126) at (18, -3) {};
		\node [style=tiny rectangle] (127) at (18, 5) {};
		\node [style=tiny rectangle] (128) at (18, 7) {};
		\node [style=filled] (129) at (24, 5) {};
		\node [style=filled] (130) at (24, 7) {};
		\node [style=filled] (131) at (26, 1) {};
		\node [style=filled] (132) at (26, -1) {};
		\node [style=none] (133) at (23.5, 0.5) {$u_3$};
		\node [style=none] (134) at (23.5, -0.5) {$u_4$};
		\node [style=none] (135) at (21, 0.5) {$a_{3,3}$};
		\node [style=none] (136) at (18.75, 1.5) {$b_{3,1}$};
		\node [style=none] (137) at (21, -0.5) {$a_{4,3}$};
		\node [style=none] (138) at (18.75, -0.5) {$b_{4,1}$};
		\node [style=none] (139) at (18.75, -3.5) {$b_{4,0}$};
		\node [style=none] (140) at (24.75, -4.5) {$a_{4,1}$};
		\node [style=none] (141) at (24.75, -6.5) {$a_{4,2}$};
		\node [style=none] (142) at (18.75, -4.5) {$c_{4,1}$};
		\node [style=none] (143) at (18.75, -6.5) {$c_{4,0}$};
		\node [style=none] (144) at (24.75, 4.5) {$a_{3,1}$};
		\node [style=none] (145) at (24.75, 6.5) {$a_{3,2}$};
		\node [style=none] (146) at (18.75, 3.5) {$b_{3,0}$};
		\node [style=none] (147) at (18.75, 4.5) {$c_{3,1}$};
		\node [style=none] (148) at (18.75, 6.5) {$c_{3,0}$};
		\node [style=tiny rectangle] (149) at (0, 8.5) {};
		\node [style=none] (150) at (1, 8.5) {=};
		\node [style=none] (151) at (4.5, 8.5) {adjacent to root $\hat{r}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (9);
		\draw [bend left=15] (7) to (13);
		\draw (3) to (7);
		\draw (1) to (4);
		\draw (4) to (5);
		\draw [bend left=15] (1) to (6);
		\draw (3) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw [bend left=15] (13) to (3);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (17) to (1);
		\draw (17) to (15);
		\draw [bend right=15] (17) to (6);
		\draw (16) to (15);
		\draw (6) to (5);
		\draw (18) to (17);
		\draw (82) to (16);
		\draw (82) to (6);
		\draw (82) to (13);
		\draw (82) to (10);
		\draw (84) to (5);
		\draw (84) to (16);
		\draw (84) to (12);
		\draw (84) to (10);
		\draw (85) to (5);
		\draw (15) to (85);
		\draw (85) to (13);
		\draw (85) to (10);
		\draw (86) to (15);
		\draw (5) to (86);
		\draw (86) to (10);
		\draw (12) to (86);
		\draw (87) to (9);
		\draw (12) to (87);
		\draw (87) to (15);
		\draw (5) to (87);
		\draw [style=dashed cyan thick] (51.center) to (53.center);
		\draw [style=dashed cyan thick] (53.center) to (54.center);
		\draw [style=dashed cyan thick] (54.center) to (52.center);
		\draw [style=dashed cyan thick] (52.center) to (51.center);
		\draw (88) to (1);
		\draw (1) to (89);
		\draw (89) to (3);
		\draw (3) to (88);
		\draw [style=packing] (83) to (5);
		\draw [style=packing] (16) to (83);
		\draw [style=packing] (83) to (13);
		\draw [style=packing] (83) to (10);
		\draw (120) to (122);
		\draw (116) to (120);
		\draw (115) to (117);
		\draw (117) to (118);
		\draw (116) to (124);
		\draw (124) to (125);
		\draw (125) to (126);
		\draw (120) to (121);
		\draw (122) to (123);
		\draw (129) to (115);
		\draw (129) to (127);
		\draw (128) to (127);
		\draw (119) to (118);
		\draw (130) to (129);
		\draw (131) to (115);
		\draw (115) to (132);
		\draw (132) to (116);
		\draw (116) to (131);
		\draw (120) to (122);
		\draw [bend right=15] (120) to (126);
		\draw (117) to (118);
		\draw (124) to (125);
		\draw (125) to (126);
		\draw (120) to (121);
		\draw (122) to (123);
		\draw (129) to (127);
		\draw [bend left=15] (129) to (119);
		\draw (128) to (127);
		\draw (119) to (118);
		\draw (130) to (129);
		\draw (117) to (115);
		\draw [bend right=15] (115) to (119);
		\draw (129) to (115);
		\draw (116) to (120);
		\draw (124) to (116);
		\draw [bend left=15] (116) to (126);
		\draw (82) to (127);
		\draw (82) to (118);
		\draw (82) to (125);
		\draw (82) to (122);
		\draw (84) to (127);
		\draw (84) to (118);
		\draw (84) to (126);
		\draw (84) to (123);
		\draw (85) to (118);
		\draw (85) to (128);
		\draw (85) to (125);
		\draw (85) to (123);
		\draw (86) to (123);
		\draw (86) to (126);
		\draw (86) to (118);
		\draw (86) to (128);
		\draw (87) to (123);
		\draw (87) to (126);
		\draw (87) to (119);
		\draw (87) to (128);
		\draw (115) to (131);
		\draw (131) to (116);
		\draw (116) to (132);
		\draw (132) to (115);
		\draw [style=packing] (83) to (127);
		\draw [style=packing] (83) to (118);
		\draw [style=packing] (83) to (125);
		\draw [style=packing] (83) to (123);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_cw_schematic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-6, 6) {};
		\node [style=none] (8) at (-6, 5.5) {};
		\node [style=none] (9) at (-6, 4) {};
		\node [style=tall] (10) at (-7, 5) {$B^{1, 1}$};
		\node [style=none] (15) at (-4.5, 6) {};
		\node [style=none] (16) at (-4.5, 5.5) {};
		\node [style=none] (17) at (-4.5, 4) {};
		\node [style=tall] (21) at (-3.5, 5) {$B^{1, 2}$};
		\node [style=none] (22) at (-5, 5) {$\vdots$};
		\node [style=none] (34) at (-2.5, 6) {};
		\node [style=none] (35) at (-2.5, 5.5) {};
		\node [style=none] (36) at (-2.5, 4) {};
		\node [style=none] (37) at (-1, 5) {$\cdots$};
		\node [style=none] (38) at (-1.75, 6) {};
		\node [style=none] (39) at (-1.75, 5.5) {};
		\node [style=none] (40) at (-1.75, 4) {};
		\node [style=none] (41) at (-2, 5) {$\vdots$};
		\node [style=tall] (48) at (1.25, 5) {$B^{1, m}$};
		\node [style=none] (49) at (0.25, 6) {};
		\node [style=none] (50) at (0.25, 5.5) {};
		\node [style=none] (51) at (0.25, 4) {};
		\node [style=none] (53) at (-0.25, 6) {};
		\node [style=none] (54) at (-0.25, 5.5) {};
		\node [style=none] (55) at (-0.25, 4) {};
		\node [style=none] (56) at (0, 5) {$\vdots$};
		\node [style=none] (57) at (2.25, 6) {};
		\node [style=none] (58) at (2.25, 5.5) {};
		\node [style=none] (59) at (2.25, 4) {};
		\node [style=none] (64) at (3.25, 5) {$\vdots$};
		\node [style=none] (68) at (4.25, 6) {};
		\node [style=none] (69) at (4.25, 5.5) {};
		\node [style=none] (70) at (4.25, 4) {};
		\node [style=none] (71) at (6.25, 6) {};
		\node [style=none] (72) at (6.25, 5.5) {};
		\node [style=none] (73) at (6.25, 4) {};
		\node [style=tall] (74) at (5.25, 5) {$B^{1, m + 1}$};
		\node [style=none] (75) at (7.75, 6) {};
		\node [style=none] (76) at (7.75, 5.5) {};
		\node [style=none] (77) at (7.75, 4) {};
		\node [style=tall] (78) at (8.75, 5) {$B^{1, m + 2}$};
		\node [style=none] (79) at (7.25, 5) {$\vdots$};
		\node [style=none] (80) at (9.75, 6) {};
		\node [style=none] (81) at (9.75, 5.5) {};
		\node [style=none] (82) at (9.75, 4) {};
		\node [style=none] (83) at (11.25, 5) {$\cdots$};
		\node [style=none] (84) at (10.5, 6) {};
		\node [style=none] (85) at (10.5, 5.5) {};
		\node [style=none] (86) at (10.5, 4) {};
		\node [style=none] (87) at (10.25, 5) {$\vdots$};
		\node [style=tall] (88) at (13.5, 5) {$B^{1, 2m}$};
		\node [style=none] (89) at (12.5, 6) {};
		\node [style=none] (90) at (12.5, 5.5) {};
		\node [style=none] (91) at (12.5, 4) {};
		\node [style=none] (92) at (12, 6) {};
		\node [style=none] (93) at (12, 5.5) {};
		\node [style=none] (94) at (12, 4) {};
		\node [style=none] (95) at (12.25, 5) {$\vdots$};
		\node [style=none] (102) at (-6, 2.5) {};
		\node [style=none] (103) at (-6, 2) {};
		\node [style=none] (104) at (-6, 0.5) {};
		\node [style=tall] (105) at (-7, 1.5) {$B^{2, 1}$};
		\node [style=none] (106) at (-4.5, 2.5) {};
		\node [style=none] (107) at (-4.5, 2) {};
		\node [style=none] (108) at (-4.5, 0.5) {};
		\node [style=tall] (109) at (-3.5, 1.5) {$B^{2, 2}$};
		\node [style=none] (110) at (-5, 1.5) {$\vdots$};
		\node [style=none] (111) at (-2.5, 2.5) {};
		\node [style=none] (112) at (-2.5, 2) {};
		\node [style=none] (113) at (-2.5, 0.5) {};
		\node [style=none] (114) at (-1, 1.5) {$\cdots$};
		\node [style=none] (115) at (-1.75, 2.5) {};
		\node [style=none] (116) at (-1.75, 2) {};
		\node [style=none] (117) at (-1.75, 0.5) {};
		\node [style=none] (118) at (-2, 1.5) {$\vdots$};
		\node [style=tall] (119) at (1.25, 1.5) {$B^{2, m}$};
		\node [style=none] (120) at (0.25, 2.5) {};
		\node [style=none] (121) at (0.25, 2) {};
		\node [style=none] (122) at (0.25, 0.5) {};
		\node [style=none] (123) at (-0.25, 2.5) {};
		\node [style=none] (124) at (-0.25, 2) {};
		\node [style=none] (125) at (-0.25, 0.5) {};
		\node [style=none] (126) at (0, 1.5) {$\vdots$};
		\node [style=none] (127) at (2.25, 2.5) {};
		\node [style=none] (128) at (2.25, 2) {};
		\node [style=none] (129) at (2.25, 0.5) {};
		\node [style=none] (130) at (3.25, 1.5) {$\vdots$};
		\node [style=none] (131) at (4.25, 2.5) {};
		\node [style=none] (132) at (4.25, 2) {};
		\node [style=none] (133) at (4.25, 0.5) {};
		\node [style=none] (134) at (6.25, 2.5) {};
		\node [style=none] (135) at (6.25, 2) {};
		\node [style=none] (136) at (6.25, 0.5) {};
		\node [style=tall] (137) at (5.25, 1.5) {$B^{2, m + 1}$};
		\node [style=none] (138) at (7.75, 2.5) {};
		\node [style=none] (139) at (7.75, 2) {};
		\node [style=none] (140) at (7.75, 0.5) {};
		\node [style=tall] (141) at (8.75, 1.5) {$B^{2, m + 2}$};
		\node [style=none] (142) at (7.25, 1.5) {$\vdots$};
		\node [style=none] (143) at (9.75, 2.5) {};
		\node [style=none] (144) at (9.75, 2) {};
		\node [style=none] (145) at (9.75, 0.5) {};
		\node [style=none] (146) at (11.25, 1.5) {$\cdots$};
		\node [style=none] (147) at (10.5, 2.5) {};
		\node [style=none] (148) at (10.5, 2) {};
		\node [style=none] (149) at (10.5, 0.5) {};
		\node [style=none] (150) at (10.25, 1.5) {$\vdots$};
		\node [style=tall] (151) at (13.5, 1.5) {$B^{2, 2m}$};
		\node [style=none] (152) at (12.5, 2.5) {};
		\node [style=none] (153) at (12.5, 2) {};
		\node [style=none] (154) at (12.5, 0.5) {};
		\node [style=none] (155) at (12, 2.5) {};
		\node [style=none] (156) at (12, 2) {};
		\node [style=none] (157) at (12, 0.5) {};
		\node [style=none] (158) at (12.25, 1.5) {$\vdots$};
		\node [style=none] (165) at (-6, -1.5) {};
		\node [style=none] (166) at (-6, -2) {};
		\node [style=none] (167) at (-6, -3.5) {};
		\node [style=tall] (168) at (-7, -2.5) {$B^{t, 1}$};
		\node [style=none] (169) at (-4.5, -1.5) {};
		\node [style=none] (170) at (-4.5, -2) {};
		\node [style=none] (171) at (-4.5, -3.5) {};
		\node [style=tall] (172) at (-3.5, -2.5) {$B^{t, 2}$};
		\node [style=none] (173) at (-5, -2.5) {$\vdots$};
		\node [style=none] (174) at (-2.5, -1.5) {};
		\node [style=none] (175) at (-2.5, -2) {};
		\node [style=none] (176) at (-2.5, -3.5) {};
		\node [style=none] (177) at (-1, -2.5) {$\cdots$};
		\node [style=none] (178) at (-1.75, -1.5) {};
		\node [style=none] (179) at (-1.75, -2) {};
		\node [style=none] (180) at (-1.75, -3.5) {};
		\node [style=none] (181) at (-2, -2.5) {$\vdots$};
		\node [style=tall] (182) at (1.25, -2.5) {$B^{t, m}$};
		\node [style=none] (183) at (0.25, -1.5) {};
		\node [style=none] (184) at (0.25, -2) {};
		\node [style=none] (185) at (0.25, -3.5) {};
		\node [style=none] (186) at (-0.25, -1.5) {};
		\node [style=none] (187) at (-0.25, -2) {};
		\node [style=none] (188) at (-0.25, -3.5) {};
		\node [style=none] (189) at (0, -2.5) {$\vdots$};
		\node [style=none] (190) at (2.25, -1.5) {};
		\node [style=none] (191) at (2.25, -2) {};
		\node [style=none] (192) at (2.25, -3.5) {};
		\node [style=none] (193) at (3.25, -2.5) {$\vdots$};
		\node [style=none] (194) at (4.25, -1.5) {};
		\node [style=none] (195) at (4.25, -2) {};
		\node [style=none] (196) at (4.25, -3.5) {};
		\node [style=none] (197) at (6.25, -1.5) {};
		\node [style=none] (198) at (6.25, -2) {};
		\node [style=none] (199) at (6.25, -3.5) {};
		\node [style=tall] (200) at (5.25, -2.5) {$B^{t, m + 1}$};
		\node [style=none] (201) at (7.75, -1.5) {};
		\node [style=none] (202) at (7.75, -2) {};
		\node [style=none] (203) at (7.75, -3.5) {};
		\node [style=tall] (204) at (8.75, -2.5) {$B^{t, m + 2}$};
		\node [style=none] (205) at (7.25, -2.5) {$\vdots$};
		\node [style=none] (206) at (9.75, -1.5) {};
		\node [style=none] (207) at (9.75, -2) {};
		\node [style=none] (208) at (9.75, -3.5) {};
		\node [style=none] (209) at (11.25, -2.5) {$\cdots$};
		\node [style=none] (210) at (10.5, -1.5) {};
		\node [style=none] (211) at (10.5, -2) {};
		\node [style=none] (212) at (10.5, -3.5) {};
		\node [style=none] (213) at (10.25, -2.5) {$\vdots$};
		\node [style=tall] (214) at (13.5, -2.5) {$B^{t, 2m}$};
		\node [style=none] (215) at (12.5, -1.5) {};
		\node [style=none] (216) at (12.5, -2) {};
		\node [style=none] (217) at (12.5, -3.5) {};
		\node [style=none] (218) at (12, -1.5) {};
		\node [style=none] (219) at (12, -2) {};
		\node [style=none] (220) at (12, -3.5) {};
		\node [style=none] (221) at (12.25, -2.5) {$\vdots$};
		\node [style=none] (225) at (-7, -0.25) {$\vdots$};
		\node [style=none] (226) at (-5, -0.25) {$\vdots$};
		\node [style=none] (227) at (-3.5, -0.25) {$\vdots$};
		\node [style=none] (228) at (-1, -0.25) {$\vdots$};
		\node [style=none] (229) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (230) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (231) at (5.25, -0.25) {$\vdots$};
		\node [style=none] (232) at (7.25, -0.25) {$\vdots$};
		\node [style=none] (233) at (8.75, -0.25) {$\vdots$};
		\node [style=none] (234) at (11.25, -0.25) {$\vdots$};
		\node [style=none] (235) at (13.5, -0.25) {$\vdots$};
		\node [style=none] (236) at (14.5, 6) {};
		\node [style=none] (237) at (14.5, 5.5) {};
		\node [style=none] (238) at (14.5, 4) {};
		\node [style=none] (239) at (16.875, 5) {$\cdots$};
		\node [style=none] (240) at (16.25, 6) {};
		\node [style=none] (241) at (16.25, 5.5) {};
		\node [style=none] (242) at (16.25, 4) {};
		\node [style=none] (243) at (15.5, 5) {$\vdots$};
		\node [style=tall] (244) at (19, 5) {$B^{1,\#_{co}}$};
		\node [style=none] (245) at (18, 6) {};
		\node [style=none] (246) at (18, 5.5) {};
		\node [style=none] (247) at (18, 4) {};
		\node [style=none] (248) at (17.5, 6) {};
		\node [style=none] (249) at (17.5, 5.5) {};
		\node [style=none] (250) at (17.5, 4) {};
		\node [style=none] (251) at (17.75, 5) {$\vdots$};
		\node [style=none] (255) at (14.5, 2.5) {};
		\node [style=none] (256) at (14.5, 2) {};
		\node [style=none] (257) at (14.5, 0.5) {};
		\node [style=none] (258) at (16.85, 1.5) {$\cdots$};
		\node [style=none] (259) at (16.25, 2.5) {};
		\node [style=none] (260) at (16.25, 2) {};
		\node [style=none] (261) at (16.25, 0.5) {};
		\node [style=none] (262) at (15.5, 1.5) {$\vdots$};
		\node [style=tall] (263) at (19, 1.5) {$B^{2, \#_{co}}$};
		\node [style=none] (264) at (18, 2.5) {};
		\node [style=none] (265) at (18, 2) {};
		\node [style=none] (266) at (18, 0.5) {};
		\node [style=none] (267) at (17.5, 2.5) {};
		\node [style=none] (268) at (17.5, 2) {};
		\node [style=none] (269) at (17.5, 0.5) {};
		\node [style=none] (270) at (17.75, 1.5) {$\vdots$};
		\node [style=none] (274) at (14.5, -1.5) {};
		\node [style=none] (275) at (14.5, -2) {};
		\node [style=none] (276) at (14.5, -3.5) {};
		\node [style=none] (277) at (16.85, -2.5) {$\cdots$};
		\node [style=none] (278) at (16.25, -1.5) {};
		\node [style=none] (279) at (16.25, -2) {};
		\node [style=none] (280) at (16.25, -3.5) {};
		\node [style=none] (281) at (15.5, -2.5) {$\vdots$};
		\node [style=tall] (282) at (19, -2.5) {$B^{t, \#_{co}}$};
		\node [style=none] (283) at (18, -1.5) {};
		\node [style=none] (284) at (18, -2) {};
		\node [style=none] (285) at (18, -3.5) {};
		\node [style=none] (286) at (17.5, -1.5) {};
		\node [style=none] (287) at (17.5, -2) {};
		\node [style=none] (288) at (17.5, -3.5) {};
		\node [style=none] (289) at (17.75, -2.5) {$\vdots$};
		\node [style=none] (293) at (16.85, -0.25) {$\vdots$};
		\node [style=none] (294) at (19, -0.25) {$\vdots$};
		\node [style=tiny rectangle] (295) at (-8, 6) {};
		\node [style=tiny rectangle] (296) at (-8, 5.5) {};
		\node [style=tiny rectangle] (297) at (-8, 4) {};
		\node [style=tiny rectangle] (298) at (-8, 2.5) {};
		\node [style=tiny rectangle] (299) at (-8, 2) {};
		\node [style=tiny rectangle] (300) at (-8, 0.5) {};
		\node [style=tiny rectangle] (301) at (-8, -1.5) {};
		\node [style=tiny rectangle] (302) at (-8, -2) {};
		\node [style=tiny rectangle] (303) at (-8, -3.5) {};
		\node [style=tiny rectangle] (304) at (20, 6) {};
		\node [style=tiny rectangle] (305) at (20, 5.5) {};
		\node [style=tiny rectangle] (306) at (20, 4) {};
		\node [style=tiny rectangle] (307) at (20, 2.5) {};
		\node [style=tiny rectangle] (308) at (20, 2) {};
		\node [style=tiny rectangle] (309) at (20, 0.5) {};
		\node [style=tiny rectangle] (310) at (20, -1.5) {};
		\node [style=tiny rectangle] (311) at (20, -2) {};
		\node [style=tiny rectangle] (312) at (20, -3.5) {};
		\node [style=none] (313) at (-8.5, 6.75) {};
		\node [style=none] (314) at (2.5, 6.75) {};
		\node [style=none] (315) at (2.5, -4.25) {};
		\node [style=none] (316) at (-8.5, -4.25) {};
		\node [style=none] (317) at (4, 6.75) {};
		\node [style=none] (318) at (4, -4.25) {};
		\node [style=none] (319) at (15, 6.75) {};
		\node [style=none] (320) at (15, -4.25) {};
		\node [style=none] (321) at (-7.5, 7.5) {$R^1$};
		\node [style=none] (322) at (5.25, 7.5) {$R^2$};
		\node [style=filled] (323) at (-5.5, -5) {};
		\node [style=filled] (324) at (-5.5, -6) {};
		\node [style=none] (325) at (-7, -3.75) {};
		\node [style=none] (326) at (-7, 3.75) {};
		\node [style=filled] (327) at (-2, -5) {};
		\node [style=filled] (328) at (-2, -6) {};
		\node [style=none] (329) at (-3.5, -3.75) {};
		\node [style=none] (330) at (-3.5, 0.25) {};
		\node [style=filled] (332) at (2.75, -6) {};
		\node [style=none] (333) at (1.25, 3.75) {};
		\node [style=filled] (334) at (2.75, -5) {};
		\node [style=none] (335) at (1.25, 0.25) {};
		\node [style=filled] (336) at (6.75, -5) {};
		\node [style=filled] (337) at (6.75, -6) {};
		\node [style=none] (338) at (5.25, -3.75) {};
		\node [style=none] (339) at (5.25, 3.75) {};
		\node [style=filled] (340) at (10.25, -5) {};
		\node [style=filled] (341) at (10.25, -6) {};
		\node [style=none] (342) at (8.75, -3.75) {};
		\node [style=none] (343) at (8.75, 0.25) {};
		\node [style=filled] (344) at (15.25, -6) {};
		\node [style=none] (345) at (13.5, 3.75) {};
		\node [style=filled] (346) at (15.25, -5) {};
		\node [style=none] (347) at (13.5, 0.25) {};
		\node [style=filled] (350) at (20.75, -6) {};
		\node [style=none] (351) at (19.25, 3.75) {};
		\node [style=filled] (352) at (20.75, -5) {};
		\node [style=none] (353) at (19.25, 0.25) {};
		\node [style=none] (354) at (0, -5.5) {$\cdots$};
		\node [style=none] (355) at (13, -5.5) {$\cdots$};
		\node [style=none] (356) at (17.75, -5.5) {$\cdots$};
		\node [style=none] (357) at (-4.75, -5) {$o^1$};
		\node [style=none] (358) at (-4.75, -6) {$\bar{o}^1$};
		\node [style=none] (359) at (-1.25, -5) {$o^2$};
		\node [style=none] (360) at (-1.25, -6) {$\bar{o}^2$};
		\node [style=none] (361) at (3.75, -5) {$o^m$};
		\node [style=none] (362) at (3.75, -6) {$\bar{o}^m$};
		\node [style=none] (363) at (8, -5) {$o^{m + 1}$};
		\node [style=none] (364) at (8, -6) {$\bar{o}^{m + 1}$};
		\node [style=none] (365) at (11.5, -5) {$o^{m + 2}$};
		\node [style=none] (366) at (11.5, -6) {$\bar{o}^{m + 2}$};
		\node [style=none] (367) at (16.25, -5) {$o^{2m}$};
		\node [style=none] (368) at (16.25, -6) {$\bar{o}^{2m}$};
		\node [style=none] (369) at (19.75, -5) {$o^{\#_{co}}$};
		\node [style=none] (370) at (19.75, -6) {$\bar{o}^{\#_{co}}$};
		\node [style=none] (371) at (-9.5, 6.25) {$P^{1,1}$};
		\node [style=none] (372) at (-9.5, 5.25) {$P^{1,2}$};
		\node [style=none] (373) at (-9.5, 4) {$P^{1,p}$};
		\node [style=none] (374) at (-9.5, 2.75) {$P^{2,1}$};
		\node [style=none] (375) at (-9.5, 1.75) {$P^{2,2}$};
		\node [style=none] (376) at (-9.5, 0.5) {$P^{2,p}$};
		\node [style=none] (377) at (-9.5, -1.25) {$P^{t,1}$};
		\node [style=none] (378) at (-9.5, -2.25) {$P^{t,2}$};
		\node [style=none] (379) at (-9.5, -3.5) {$P^{t,p}$};
		\node [style=tiny rectangle] (380) at (-9, -8) {};
		\node [style=none] (381) at (-8, -8) {=};
		\node [style=none] (382) at (-4.5, -8) {adjacent to root $\hat{r}$};
		\node [style=none] (383) at (18, -8) {$\#_{co} = (5tp+1)m$};
		\node [style=none] (384) at (16, 6.75) {};
		\node [style=none] (385) at (16, -4.25) {};
		\node [style=none] (386) at (20.5, -4.25) {};
		\node [style=none] (387) at (20.5, 6.75) {};
		\node [style=none] (388) at (16.25, 6.75) {};
		\node [style=none] (389) at (16.875, 6.75) {$\cdots$};
		\node [style=none] (390) at (17.5, 6.75) {};
		\node [style=none] (391) at (16.25, -4.25) {};
		\node [style=none] (392) at (16.85, -4.25) {$\cdots$};
		\node [style=none] (393) at (17.5, -4.25) {};
		\node [style=none] (394) at (17.25, 7.5) {$R^{\#_{co}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (7.center) to (15.center);
		\draw [style=thin] (8.center) to (16.center);
		\draw [style=thin] (9.center) to (17.center);
		\draw [style=thin] (40.center) to (36.center);
		\draw [style=thin] (35.center) to (39.center);
		\draw [style=thin] (34.center) to (38.center);
		\draw [style=thin] (55.center) to (51.center);
		\draw [style=thin] (50.center) to (54.center);
		\draw [style=thin] (49.center) to (53.center);
		\draw [style=thin] (71.center) to (75.center);
		\draw [style=thin] (72.center) to (76.center);
		\draw [style=thin] (73.center) to (77.center);
		\draw [style=thin] (86.center) to (82.center);
		\draw [style=thin] (81.center) to (85.center);
		\draw [style=thin] (80.center) to (84.center);
		\draw [style=thin] (94.center) to (91.center);
		\draw [style=thin] (90.center) to (93.center);
		\draw [style=thin] (89.center) to (92.center);
		\draw [style=thin] (57.center) to (68.center);
		\draw [style=thin] (58.center) to (69.center);
		\draw [style=thin] (59.center) to (70.center);
		\draw [style=thin] (102.center) to (106.center);
		\draw [style=thin] (103.center) to (107.center);
		\draw [style=thin] (104.center) to (108.center);
		\draw [style=thin] (117.center) to (113.center);
		\draw [style=thin] (112.center) to (116.center);
		\draw [style=thin] (111.center) to (115.center);
		\draw [style=thin] (125.center) to (122.center);
		\draw [style=thin] (121.center) to (124.center);
		\draw [style=thin] (120.center) to (123.center);
		\draw [style=thin] (134.center) to (138.center);
		\draw [style=thin] (135.center) to (139.center);
		\draw [style=thin] (136.center) to (140.center);
		\draw [style=thin] (149.center) to (145.center);
		\draw [style=thin] (144.center) to (148.center);
		\draw [style=thin] (143.center) to (147.center);
		\draw [style=thin] (157.center) to (154.center);
		\draw [style=thin] (153.center) to (156.center);
		\draw [style=thin] (152.center) to (155.center);
		\draw [style=thin] (127.center) to (131.center);
		\draw [style=thin] (128.center) to (132.center);
		\draw [style=thin] (129.center) to (133.center);
		\draw [style=thin] (165.center) to (169.center);
		\draw [style=thin] (166.center) to (170.center);
		\draw [style=thin] (167.center) to (171.center);
		\draw [style=thin] (180.center) to (176.center);
		\draw [style=thin] (175.center) to (179.center);
		\draw [style=thin] (174.center) to (178.center);
		\draw [style=thin] (188.center) to (185.center);
		\draw [style=thin] (184.center) to (187.center);
		\draw [style=thin] (183.center) to (186.center);
		\draw [style=thin] (197.center) to (201.center);
		\draw [style=thin] (198.center) to (202.center);
		\draw [style=thin] (199.center) to (203.center);
		\draw [style=thin] (212.center) to (208.center);
		\draw [style=thin] (207.center) to (211.center);
		\draw [style=thin] (206.center) to (210.center);
		\draw [style=thin] (220.center) to (217.center);
		\draw [style=thin] (216.center) to (219.center);
		\draw [style=thin] (215.center) to (218.center);
		\draw [style=thin] (190.center) to (194.center);
		\draw [style=thin] (191.center) to (195.center);
		\draw [style=thin] (192.center) to (196.center);
		\draw [style=thin] (242.center) to (238.center);
		\draw [style=thin] (237.center) to (241.center);
		\draw [style=thin] (236.center) to (240.center);
		\draw [style=thin] (250.center) to (247.center);
		\draw [style=thin] (246.center) to (249.center);
		\draw [style=thin] (245.center) to (248.center);
		\draw [style=thin] (261.center) to (257.center);
		\draw [style=thin] (256.center) to (260.center);
		\draw [style=thin] (255.center) to (259.center);
		\draw [style=thin] (269.center) to (266.center);
		\draw [style=thin] (265.center) to (268.center);
		\draw [style=thin] (264.center) to (267.center);
		\draw [style=thin] (280.center) to (276.center);
		\draw [style=thin] (275.center) to (279.center);
		\draw [style=thin] (274.center) to (278.center);
		\draw [style=thin] (288.center) to (285.center);
		\draw [style=thin] (284.center) to (287.center);
		\draw [style=thin] (283.center) to (286.center);
		\draw [style=dashed cyan thick] (313.center) to (314.center);
		\draw [style=dashed cyan thick] (314.center) to (315.center);
		\draw [style=dashed cyan thick] (315.center) to (316.center);
		\draw [style=dashed cyan thick] (316.center) to (313.center);
		\draw [style=dashed cyan thick] (320.center) to (318.center);
		\draw [style=dashed cyan thick] (318.center) to (317.center);
		\draw [style=dashed cyan thick] (317.center) to (319.center);
		\draw [style=dashed cyan thick] (319.center) to (320.center);
		\draw [style=thin] (323) to (324);
		\draw [style=thin, in=180, out=-90] (325.center) to (323);
		\draw [style=thin, in=90, out=-15, looseness=0.75] (326.center) to (323);
		\draw [style=thin] (327) to (328);
		\draw [style=thin, in=-180, out=-90] (329.center) to (327);
		\draw [style=thin, in=-15, out=105] (327) to (330.center);
		\draw [style=thin, in=-15, out=90] (334) to (335.center);
		\draw [style=thin] (334) to (332);
		\draw [style=thin, in=90, out=-15, looseness=0.75] (333.center) to (334);
		\draw [style=thin] (336) to (337);
		\draw [style=thin, in=180, out=-90] (338.center) to (336);
		\draw [style=thin, in=90, out=-15, looseness=0.75] (339.center) to (336);
		\draw [style=thin] (340) to (341);
		\draw [style=thin, in=-180, out=-90] (342.center) to (340);
		\draw [style=thin, in=-15, out=105] (340) to (343.center);
		\draw [style=thin, in=-15, out=90] (346) to (347.center);
		\draw [style=thin] (346) to (344);
		\draw [style=thin, in=90, out=-15, looseness=0.75] (345.center) to (346);
		\draw [style=thin, in=-15, out=90] (352) to (353.center);
		\draw [style=thin] (352) to (350);
		\draw [style=thin, in=90, out=-15, looseness=0.75] (351.center) to (352);
		\draw [style=dashed cyan thick] (384.center) to (385.center);
		\draw [style=dashed cyan thick] (387.center) to (386.center);
		\draw [style=dashed cyan thick] (384.center) to (388.center);
		\draw [style=dashed cyan thick] (390.center) to (387.center);
		\draw [style=dashed cyan thick] (385.center) to (391.center);
		\draw [style=dashed cyan thick] (393.center) to (386.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_modtw_decoding_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny rectangle] (0) at (4, 8) {};
		\node [style=tiny rectangle] (1) at (4, 4) {};
		\node [style=tiny rectangle] (2) at (4, -0.75) {};
		\node [style=none] (3) at (4, 2.25) {$\vdots$};
		\node [style=filled] (4) at (0, 8) {};
		\node [style=filled] (5) at (0, 4) {};
		\node [style=filled] (6) at (0, -0.75) {};
		\node [style=filled] (7) at (1, 0.25) {};
		\node [style=filled] (8) at (1, 5) {};
		\node [style=filled] (9) at (1, 9) {};
		\node [style=filled] (10) at (10, 5) {};
		\node [style=filled] (11) at (12.25, 5) {};
		\node [style=none] (18) at (10.25, 5.75) {$z^{i,\ell}$};
		\node [style=none] (19) at (12.25, 5.75) {$\bar{z}^{i, \ell}$};
		\node [style=none] (20) at (0, -1.5) {$x^{i, \ell}_{(5,5,\ldots)}$};
		\node [style=none] (21) at (1.25, 1) {$\bar{x}^{i, \ell}_{(5,5,\ldots)}$};
		\node [style=none] (22) at (0, 3.25) {$x^{i, \ell}_{(2,1,\ldots)}$};
		\node [style=none] (23) at (1.25, 5.75) {$\bar{x}^{i, \ell}_{(2,1,\ldots)}$};
		\node [style=none] (24) at (-0.25, 7.25) {$x^{i, \ell}_{(1,1,\ldots)}$};
		\node [style=none] (25) at (1, 9.75) {$\bar{x}^{i, \ell}_{(1,1,\ldots)}$};
		\node [style=none] (26) at (4, 8.75) {$y^{i, \ell}_{(1,1,\ldots)}$};
		\node [style=none] (27) at (4, 4.75) {$y^{i, \ell}_{(2,1,\ldots)}$};
		\node [style=none] (28) at (4, 0) {$y^{i, \ell}_{(5,5,\ldots)}$};
		\node [style=tiny rectangle] (29) at (-8, 9) {};
		\node [style=tiny rectangle] (30) at (-8, 8) {};
		\node [style=tiny rectangle] (31) at (-8, 7) {};
		\node [style=tiny rectangle] (32) at (-8, 6) {};
		\node [style=tiny rectangle] (33) at (-8, 5) {};
		\node [style=none] (34) at (-10, 10) {};
		\node [style=none] (35) at (-7, 10) {};
		\node [style=none] (36) at (-10, 4) {};
		\node [style=none] (37) at (-7, 4) {};
		\node [style=none] (38) at (-9, 9) {$v_1^{i,1,\ell}$};
		\node [style=none] (39) at (-9, 8) {$v_2^{i,1,\ell}$};
		\node [style=none] (40) at (-9, 7) {$v_3^{i,1,\ell}$};
		\node [style=none] (41) at (-9, 6) {$v_4^{i,1,\ell}$};
		\node [style=none] (42) at (-9, 5) {$v_5^{i,1,\ell}$};
		\node [style=tiny rectangle] (43) at (-8, 2) {};
		\node [style=tiny rectangle] (44) at (-8, 1) {};
		\node [style=tiny rectangle] (45) at (-8, 0) {};
		\node [style=tiny rectangle] (46) at (-8, -1) {};
		\node [style=tiny rectangle] (47) at (-8, -2) {};
		\node [style=none] (48) at (-10, 3) {};
		\node [style=none] (49) at (-7, 3) {};
		\node [style=none] (50) at (-10, -3) {};
		\node [style=none] (51) at (-7, -3) {};
		\node [style=none] (52) at (-9, 2) {$v_1^{i,2,\ell}$};
		\node [style=none] (53) at (-9, 1) {$v_2^{i,2,\ell}$};
		\node [style=none] (54) at (-9, 0) {$v_3^{i,2,\ell}$};
		\node [style=none] (55) at (-9, -1) {$v_4^{i,2,\ell}$};
		\node [style=none] (56) at (-9, -2) {$v_5^{i,2,\ell}$};
		\node [style=none] (57) at (-8.5, -4) {$\vdots$};
		\node [style=none] (58) at (0, 2.25) {$\vdots$};
		\node [style=filled] (59) at (8, -2.75) {};
		\node [style=filled] (60) at (10, -2.75) {};
		\node [style=none] (61) at (8.5, -2.25) {$o^\ell$};
		\node [style=none] (62) at (10.5, -2.25) {$\bar{o}^\ell$};
		\node [style=none] (63) at (7.5, -2) {};
		\node [style=none] (64) at (7.25, -2.25) {};
		\node [style=tiny rectangle] (65) at (8, 9) {};
		\node [style=none] (66) at (9, 9) {$=$};
		\node [style=none] (67) at (11.5, 9) {adjacent to $\hat{r}$};
		\node [style=none] (68) at (-8.5, 10.5) {clique $K_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (9) to (4);
		\draw [style=thin] (8) to (5);
		\draw [style=thin] (7) to (6);
		\draw [style=thin] (6) to (2);
		\draw [style=thin] (5) to (1);
		\draw [style=thin] (4) to (0);
		\draw [style=thin] (11) to (10);
		\draw [style=thin, in=0, out=150, looseness=0.50] (10) to (0);
		\draw [style=thin, in=0, out=-180, looseness=0.50] (10) to (1);
		\draw [style=thin, in=0, out=-90, looseness=0.50] (10) to (2);
		\draw [style=dashed cyan thick] (37.center) to (35.center);
		\draw [style=dashed cyan thick] (35.center) to (34.center);
		\draw [style=dashed cyan thick] (34.center) to (36.center);
		\draw [style=dashed cyan thick] (36.center) to (37.center);
		\draw [style=dashed cyan thick] (51.center) to (49.center);
		\draw [style=dashed cyan thick] (49.center) to (48.center);
		\draw [style=dashed cyan thick] (48.center) to (50.center);
		\draw [style=dashed cyan thick] (50.center) to (51.center);
		\draw [style=thin, in=180, out=0] (29) to (4);
		\draw [style=thin, in=0, out=-180, looseness=0.75] (4) to (43);
		\draw [style=thin, in=0, out=-180, looseness=0.50] (5) to (30);
		\draw [style=thin, in=0, out=-180] (5) to (43);
		\draw [style=thin, in=0, out=-180, looseness=0.50] (6) to (33);
		\draw [style=thin] (6) to (47);
		\draw [style=thin, in=90, out=-30, looseness=0.50] (1) to (59);
		\draw [style=thin] (59) to (60);
		\draw [style=thin dashed] (63.center) to (59);
		\draw [style=thin dashed] (64.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_modtw_path_gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny empty] (0) at (-16, 0) {$u_1$};
		\node [style=tiny empty] (1) at (-16, -2) {$u_2$};
		\node [style=tiny rectangle] (10) at (0, 2) {$00$};
		\node [style=tiny rectangle] (11) at (0, 0) {$r0$};
		\node [style=tiny rectangle] (12) at (0, -2) {$R0$};
		\node [style=tiny rectangle] (13) at (0, -3) {$rr$};
		\node [style=tiny rectangle] (14) at (0, -6) {$RR$};
		\node [style=tiny rectangle] (17) at (9, -4) {$\bar{c}_{1,2}$};
		\node [style=tiny rectangle] (18) at (9, -6) {$\bar{c}_{0,2}$};
		\node [style=tiny rectangle] (19) at (9, -1) {$b_{1,4}$};
		\node [style=tiny rectangle] (20) at (9, 1) {$b_{0,4}$};
		\node [style=tiny rectangle] (21) at (11, -1) {$a_{2,4}$};
		\node [style=tiny rectangle] (22) at (9, 3) {$c_{1,4}$};
		\node [style=tiny rectangle] (23) at (9, 5) {$c_{0,4}$};
		\node [style=tiny empty] (24) at (11, 1) {$a_{1,4}$};
		\node [style=tiny empty] (25) at (11, -4) {$\bar{a}_{1,2}$};
		\node [style=tiny empty] (26) at (11, -6) {$\bar{a}_{2,2}$};
		\node [style=mid empty] (29) at (-9, -4) {$\bar{c}_{1,1}$};
		\node [style=mid empty] (30) at (-9, -6) {$\bar{c}_{0,1}$};
		\node [style=mid empty] (32) at (-9, -1) {$b_{1,f}$};
		\node [style=mid empty] (34) at (-9, 1) {$b_{0,f}$};
		\node [style=mid empty] (35) at (-9, 3) {$c_{1,f}$};
		\node [style=mid empty] (36) at (-9, 5) {$c_{0,f}$};
		\node [style=tiny empty] (37) at (-11, -4) {$\bar{a}_{1,1}$};
		\node [style=tiny empty] (38) at (-11, -6) {$\bar{a}_{2,1}$};
		\node [style=tiny empty] (39) at (-11, 1) {$a_{1,f}$};
		\node [style=mid empty] (40) at (-11, -1) {$a_{2,f}$};
		\node [style=tiny rectangle] (41) at (-0.5, 3) {};
		\node [style=tiny rectangle] (42) at (0.5, 3) {};
		\node [style=tiny rectangle] (43) at (0, 1) {};
		\node [style=tiny rectangle] (44) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (20) to (19);
		\draw [style=thick] (19) to (21);
		\draw [style=thick] (21) to (24);
		\draw [style=thick] (24) to (20);
		\draw [style=thick] (23) to (22);
		\draw [style=thick] (22) to (24);
		\draw [style=thick] (17) to (18);
		\draw [style=thick] (17) to (25);
		\draw [style=thick] (25) to (26);
		\draw [style=thick] (10) to (22);
		\draw [style=thick] (10) to (19);
		\draw [style=thick] (10) to (17);
		\draw [style=dark green] (11) to (23);
		\draw [style=dark green] (23) to (12);
		\draw [style=dark green] (11) to (19);
		\draw [style=dark green] (19) to (12);
		\draw [style=dark green] (18) to (12);
		\draw [style=dark green] (11) to (17);
		\draw [style=packing] (14) to (18);
		\draw [style=packing] (13) to (17);
		\draw [style=packing] (13) to (22);
		\draw [style=packing] (22) to (14);
		\draw [style=packing] (13) to (20);
		\draw [style=packing] (20) to (14);
		\draw [style=thick] (30) to (29);
		\draw [style=thick] (29) to (37);
		\draw [style=thick] (37) to (38);
		\draw [style=thick] (32) to (34);
		\draw [style=thick] (35) to (36);
		\draw [style=thick] (0) to (37);
		\draw [style=thick] (37) to (1);
		\draw [style=thick] (40) to (32);
		\draw [style=thick] (40) to (39);
		\draw [style=thick] (39) to (34);
		\draw [style=thick] (39) to (35);
		\draw [style=thick] (0) to (39);
		\draw [style=thick] (39) to (1);
		\draw [style=thick] (29) to (10);
		\draw [style=thick] (10) to (32);
		\draw [style=thick] (10) to (35);
		\draw [style=dark green] (11) to (30);
		\draw [style=dark green] (11) to (32);
		\draw [style=dark green] (11) to (36);
		\draw [style=dark green] (12) to (29);
		\draw [style=dark green] (12) to (32);
		\draw [style=dark green] (12) to (36);
		\draw [style=packing] (30) to (13);
		\draw [style=packing] (29) to (14);
		\draw [style=packing] (34) to (13);
		\draw [style=packing] (34) to (14);
		\draw [style=packing] (13) to (35);
		\draw [style=packing] (35) to (14);
		\draw [style=thick] (44) to (12);
		\draw [style=thick] (43) to (11);
		\draw [style=thick] (42) to (10);
		\draw [style=thick] (41) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_modtw_path_gadget_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled] (0) at (-13, 2) {};
		\node [style=filled] (1) at (-13, -3) {};
		\node [style=filled] (2) at (-10, 2) {};
		\node [style=filled] (3) at (-10, -3) {};
		\node [style=filled] (4) at (-10, -5) {};
		\node [style=tiny rectangle] (5) at (-7, -3) {};
		\node [style=tiny rectangle] (6) at (-7, -5) {};
		\node [style=tiny rectangle] (7) at (-10, 0) {};
		\node [style=tiny rectangle] (8) at (-7, 0) {};
		\node [style=tiny rectangle] (9) at (-7, 2) {};
		\node [style=tiny rectangle] (10) at (-7, 4) {};
		\node [style=tiny rectangle] (11) at (-7, 6) {};
		\node [style=tiny rectangle] (12) at (-1, 5.5) {};
		\node [style=tiny rectangle] (13) at (0, 5.5) {};
		\node [style=tiny rectangle] (14) at (1, 5.5) {};
		\node [style=none] (15) at (-2, 7) {};
		\node [style=none] (16) at (-2, 6) {};
		\node [style=none] (17) at (-2, 5) {};
		\node [style=none] (18) at (2, 5) {};
		\node [style=none] (19) at (2, 6) {};
		\node [style=none] (20) at (0, 6.5) {$W_1$};
		\node [style=tiny rectangle] (21) at (-1, 2.5) {};
		\node [style=tiny rectangle] (22) at (0, 2.5) {};
		\node [style=tiny rectangle] (23) at (1, 2.5) {};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=tiny rectangle] (26) at (-1, -0.5) {};
		\node [style=tiny rectangle] (27) at (0, -0.5) {};
		\node [style=tiny rectangle] (28) at (1, -0.5) {};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=tiny rectangle] (31) at (-1, -3.5) {};
		\node [style=tiny rectangle] (32) at (0, -3.5) {};
		\node [style=tiny rectangle] (33) at (1, -3.5) {};
		\node [style=none] (34) at (-2, -4) {};
		\node [style=none] (35) at (2, -4) {};
		\node [style=tiny rectangle] (36) at (-1, -6.5) {};
		\node [style=tiny rectangle] (37) at (0, -6.5) {};
		\node [style=tiny rectangle] (38) at (1, -6.5) {};
		\node [style=none] (39) at (-2, -7) {};
		\node [style=none] (40) at (2, -7) {};
		\node [style=none] (41) at (-3, 8) {};
		\node [style=none] (42) at (3, 8) {};
		\node [style=none] (43) at (3, -8) {};
		\node [style=none] (44) at (-3, -8) {};
		\node [style=dash circle] (45) at (1.75, 6.75) {$+2$};
		\node [style=none] (46) at (-8, 6) {$c_{0,f}$};
		\node [style=none] (47) at (-8, 4) {$c_{1,f}$};
		\node [style=none] (48) at (-13, 2.75) {$u_1$};
		\node [style=none] (49) at (-13, -3.75) {$u_2$};
		\node [style=none] (50) at (-10, 2.75) {$a_{1,f}$};
		\node [style=none] (51) at (-9.5, -2.5) {$\bar{a}_{1,1}$};
		\node [style=none] (52) at (-10, -5.75) {$\bar{a}_{2,1}$};
		\node [style=none] (53) at (-10, -0.75) {$a_{2,f}$};
		\node [style=none] (54) at (-7, 2.75) {$b_{0,f}$};
		\node [style=none] (55) at (-7, -0.75) {$b_{1,f}$};
		\node [style=none] (56) at (-7, -2.25) {$\bar{c}_{1,1}$};
		\node [style=none] (57) at (-7, -5.75) {$\bar{c}_{0,1}$};
		\node [style=filled] (58) at (10, 2) {};
		\node [style=filled] (59) at (10, -3) {};
		\node [style=filled] (60) at (10, -5) {};
		\node [style=tiny rectangle] (61) at (7, -3) {};
		\node [style=tiny rectangle] (62) at (7, -5) {};
		\node [style=tiny rectangle] (63) at (10, 0) {};
		\node [style=tiny rectangle] (64) at (7, 0) {};
		\node [style=tiny rectangle] (65) at (7, 2) {};
		\node [style=tiny rectangle] (66) at (7, 4) {};
		\node [style=tiny rectangle] (67) at (7, 6) {};
		\node [style=none] (68) at (8, 6) {$c_{0,4}$};
		\node [style=none] (69) at (8, 4) {$c_{1,4}$};
		\node [style=none] (70) at (10, 2.75) {$a_{1,4}$};
		\node [style=none] (71) at (10, -2.25) {$\bar{a}_{1,2}$};
		\node [style=none] (72) at (10, -5.75) {$\bar{a}_{2,2}$};
		\node [style=none] (73) at (10, -0.75) {$a_{2,4}$};
		\node [style=none] (74) at (7, 2.75) {$b_{0,4}$};
		\node [style=none] (75) at (7, -0.75) {$b_{1,4}$};
		\node [style=none] (76) at (7, -2.25) {$\bar{c}_{1,2}$};
		\node [style=none] (77) at (7, -5.75) {$\bar{c}_{0,2}$};
		\node [style=none] (78) at (2, 7) {};
		\node [style=none] (79) at (-2, 4) {};
		\node [style=none] (80) at (-2, 3) {};
		\node [style=none] (81) at (2, 3) {};
		\node [style=none] (82) at (0, 3.5) {$W_2$};
		\node [style=dash circle] (83) at (1.75, 3.75) {$+1$};
		\node [style=none] (84) at (2, 4) {};
		\node [style=none] (85) at (-2, 1) {};
		\node [style=none] (86) at (-2, 0) {};
		\node [style=none] (87) at (2, 0) {};
		\node [style=none] (88) at (0, 0.5) {$W_3$};
		\node [style=dash circle] (89) at (1.75, 0.75) {$+1$};
		\node [style=none] (90) at (2, 1) {};
		\node [style=none] (91) at (-2, -2) {};
		\node [style=none] (92) at (-2, -3) {};
		\node [style=none] (93) at (2, -3) {};
		\node [style=none] (94) at (0, -2.5) {$W_4$};
		\node [style=dash circle] (95) at (1.75, -2.25) {$+0$};
		\node [style=none] (96) at (2, -2) {};
		\node [style=none] (97) at (-2, -5) {};
		\node [style=none] (98) at (-2, -6) {};
		\node [style=none] (99) at (2, -6) {};
		\node [style=none] (100) at (0, -5.5) {$W_5$};
		\node [style=dash circle] (101) at (1.75, -5.25) {$+0$};
		\node [style=none] (102) at (2, -5) {};
		\node [style=none] (103) at (-11, 7) {};
		\node [style=none] (104) at (-11, -1.5) {};
		\node [style=none] (105) at (-6, -1.5) {};
		\node [style=none] (106) at (-6, 7) {};
		\node [style=none] (107) at (-8.5, 7.75) {$f \in \{1,2,3\}$};
		\node [style=dash circle] (108) at (13, 2) {$\phantom{a}$};
		\node [style=dash circle] (109) at (13, -3) {$\phantom{a}$};
		\node [style=none] (110) at (13, 2.75) {$u'_1$};
		\node [style=none] (111) at (13, -3.75) {$u'_2$};
		\node [style=none] (112) at (0, 8.75) {complete 5-partite};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (0) to (2);
		\draw [style=thin, in=0, out=180, looseness=0.75] (2) to (1);
		\draw [style=thin] (1) to (3);
		\draw [style=thin, in=0, out=-180, looseness=0.75] (3) to (0);
		\draw [style=thin] (2) to (7);
		\draw [style=thin] (7) to (8);
		\draw [style=thin] (8) to (9);
		\draw [style=thin] (9) to (2);
		\draw [style=thin] (2) to (10);
		\draw [style=thin] (10) to (11);
		\draw [style=thin] (3) to (4);
		\draw [style=thin] (3) to (5);
		\draw [style=thin] (5) to (6);
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (16.center) to (17.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick] (18.center) to (19.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (29.center) to (30.center);
		\draw [style=thick] (34.center) to (35.center);
		\draw [style=thick] (39.center) to (40.center);
		\draw [style=dashed cyan thick] (41.center) to (44.center);
		\draw [style=dashed cyan thick] (44.center) to (43.center);
		\draw [style=dashed cyan thick] (43.center) to (42.center);
		\draw [style=dashed cyan thick] (42.center) to (41.center);
		\draw [style=thin, in=195, out=15, looseness=0.25] (10) to (16.center);
		\draw [style=thin, in=15, out=-135, looseness=0.25] (16.center) to (8);
		\draw [style=thin, in=0, out=-120, looseness=0.25] (16.center) to (5);
		\draw [style=thin] (58) to (63);
		\draw [style=thin] (63) to (64);
		\draw [style=thin] (64) to (65);
		\draw [style=thin] (65) to (58);
		\draw [style=thin] (58) to (66);
		\draw [style=thin] (66) to (67);
		\draw [style=thin] (59) to (60);
		\draw [style=thin] (59) to (61);
		\draw [style=thin] (61) to (62);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick] (35.center) to (34.center);
		\draw [style=thick] (40.center) to (39.center);
		\draw [style=thin, in=-15, out=165, looseness=0.25] (66) to (19.center);
		\draw [style=thin, in=165, out=-45, looseness=0.25] (19.center) to (64);
		\draw [style=thin, in=180, out=-60, looseness=0.25] (19.center) to (61);
		\draw [style=thick] (78.center) to (19.center);
		\draw [style=thick] (15.center) to (78.center);
		\draw [style=thick] (79.center) to (80.center);
		\draw [style=thick] (80.center) to (79.center);
		\draw [style=thick] (84.center) to (81.center);
		\draw [style=thick] (79.center) to (84.center);
		\draw [style=thick] (80.center) to (24.center);
		\draw [style=thick] (25.center) to (81.center);
		\draw [style=thin green, in=0, out=150, looseness=0.75] (80.center) to (11);
		\draw [style=thin green, in=15, out=-150] (80.center) to (8);
		\draw [style=thin green, in=0, out=-120, looseness=0.25] (80.center) to (6);
		\draw [style=thick] (81.center) to (25.center);
		\draw [style=thick] (24.center) to (80.center);
		\draw [style=thin green, in=180, out=30, looseness=0.75] (81.center) to (67);
		\draw [style=thin green, in=165, out=-30] (81.center) to (64);
		\draw [style=thin green, in=-180, out=-45, looseness=0.50] (81.center) to (61);
		\draw [style=thick] (85.center) to (86.center);
		\draw [style=thick] (86.center) to (85.center);
		\draw [style=thick] (90.center) to (87.center);
		\draw [style=thick] (85.center) to (90.center);
		\draw [style=thick] (86.center) to (29.center);
		\draw [style=thick] (30.center) to (87.center);
		\draw [style=thin green, in=0, out=135, looseness=0.50] (86.center) to (11);
		\draw [style=thin green] (86.center) to (8);
		\draw [style=thin green, in=0, out=-150] (86.center) to (5);
		\draw [style=thick] (87.center) to (30.center);
		\draw [style=thick] (29.center) to (86.center);
		\draw [style=thin green, in=180, out=15, looseness=0.50] (87.center) to (67);
		\draw [style=thin green] (87.center) to (64);
		\draw [style=thin green, in=180, out=0, looseness=0.50] (87.center) to (62);
		\draw [style=thick] (91.center) to (92.center);
		\draw [style=thick] (92.center) to (91.center);
		\draw [style=thick] (96.center) to (93.center);
		\draw [style=thick] (91.center) to (96.center);
		\draw [style=thick] (92.center) to (34.center);
		\draw [style=thick] (35.center) to (93.center);
		\draw [style=thin red, in=120, out=0, looseness=0.50] (10) to (92.center);
		\draw [style=thin red, in=135, out=0, looseness=0.50] (9) to (92.center);
		\draw [style=thin red, in=0, out=-165] (92.center) to (6);
		\draw [style=thick] (93.center) to (35.center);
		\draw [style=thick] (34.center) to (92.center);
		\draw [style=thin red, in=15, out=180, looseness=0.50] (66) to (93.center);
		\draw [style=thin red, in=0, out=180, looseness=0.50] (65) to (93.center);
		\draw [style=thin red] (93.center) to (61);
		\draw [style=thick] (97.center) to (98.center);
		\draw [style=thick] (98.center) to (97.center);
		\draw [style=thick] (102.center) to (99.center);
		\draw [style=thick] (97.center) to (102.center);
		\draw [style=thick] (98.center) to (39.center);
		\draw [style=thick] (40.center) to (99.center);
		\draw [style=thin red, in=120, out=0, looseness=0.25] (10) to (98.center);
		\draw [style=thin red, in=120, out=0, looseness=0.25] (9) to (98.center);
		\draw [style=thin red, in=150, out=0] (5) to (98.center);
		\draw [style=thick] (99.center) to (40.center);
		\draw [style=thick] (39.center) to (98.center);
		\draw [style=thin red, in=0, out=-165, looseness=0.50] (66) to (99.center);
		\draw [style=thin red, in=0, out=-165, looseness=0.75] (65) to (99.center);
		\draw [style=thin red, in=-180, out=0, looseness=1.25] (99.center) to (62);
		\draw [style=dotted] (103.center) to (106.center);
		\draw [style=dotted] (106.center) to (105.center);
		\draw [style=dotted] (105.center) to (104.center);
		\draw [style=dotted] (104.center) to (103.center);
		\draw [style=thin dashed] (58) to (108);
		\draw [style=thin dashed, in=0, out=-180, looseness=0.75] (108) to (59);
		\draw [style=thin dashed] (59) to (109);
		\draw [style=thin dashed, in=0, out=-180, looseness=0.75] (109) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_modtw_path_gadget_new_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny rectangle] (12) at (-1, 5.5) {};
		\node [style=tiny rectangle] (13) at (0, 5.5) {};
		\node [style=tiny rectangle] (14) at (1, 5.5) {};
		\node [style=none] (15) at (-2, 7) {};
		\node [style=none] (16) at (-2, 6) {};
		\node [style=none] (17) at (-2, 5) {};
		\node [style=none] (18) at (2, 5) {};
		\node [style=none] (19) at (2, 6) {};
		\node [style=none] (20) at (0, 6.5) {$W_1$};
		\node [style=tiny rectangle] (21) at (-1, 2.5) {};
		\node [style=tiny rectangle] (22) at (0, 2.5) {};
		\node [style=tiny rectangle] (23) at (1, 2.5) {};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=tiny rectangle] (26) at (-1, -0.5) {};
		\node [style=tiny rectangle] (27) at (0, -0.5) {};
		\node [style=tiny rectangle] (28) at (1, -0.5) {};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=tiny rectangle] (31) at (-1, -3.5) {};
		\node [style=tiny rectangle] (32) at (0, -3.5) {};
		\node [style=tiny rectangle] (33) at (1, -3.5) {};
		\node [style=none] (34) at (-2, -4) {};
		\node [style=none] (35) at (2, -4) {};
		\node [style=tiny rectangle] (36) at (-1, -6.5) {};
		\node [style=tiny rectangle] (37) at (0, -6.5) {};
		\node [style=tiny rectangle] (38) at (1, -6.5) {};
		\node [style=none] (39) at (-2, -7) {};
		\node [style=none] (40) at (2, -7) {};
		\node [style=none] (41) at (-3, 8) {};
		\node [style=none] (42) at (3, 8) {};
		\node [style=none] (43) at (3, -8) {};
		\node [style=none] (44) at (-3, -8) {};
		\node [style=none] (78) at (2, 7) {};
		\node [style=none] (79) at (-2, 4) {};
		\node [style=none] (80) at (-2, 3) {};
		\node [style=none] (81) at (2, 3) {};
		\node [style=none] (82) at (0, 3.5) {$W_2$};
		\node [style=none] (84) at (2, 4) {};
		\node [style=none] (85) at (-2, 1) {};
		\node [style=none] (86) at (-2, 0) {};
		\node [style=none] (87) at (2, 0) {};
		\node [style=none] (88) at (0, 0.5) {$W_3$};
		\node [style=none] (90) at (2, 1) {};
		\node [style=none] (91) at (-2, -2) {};
		\node [style=none] (92) at (-2, -3) {};
		\node [style=none] (93) at (2, -3) {};
		\node [style=none] (94) at (0, -2.5) {$W_4$};
		\node [style=none] (96) at (2, -2) {};
		\node [style=none] (97) at (-2, -5) {};
		\node [style=none] (98) at (-2, -6) {};
		\node [style=none] (99) at (2, -6) {};
		\node [style=none] (100) at (0, -5.5) {$W_5$};
		\node [style=none] (102) at (2, -5) {};
		\node [style=tiny rectangle] (103) at (-4, 7) {};
		\node [style=tiny rectangle] (104) at (-4, 5) {};
		\node [style=tiny rectangle] (105) at (-4, 3) {};
		\node [style=tiny rectangle] (106) at (-4, 0) {};
		\node [style=tiny rectangle] (107) at (4.5, 6) {};
		\node [style=tiny rectangle] (108) at (4.5, 3) {};
		\node [style=tiny rectangle] (109) at (4.5, 0) {};
		\node [style=tiny rectangle] (110) at (4.5, -3) {};
		\node [style=tiny rectangle] (111) at (4.5, -6) {};
		\node [style=tiny rectangle] (112) at (7, 6) {};
		\node [style=tiny rectangle] (113) at (7, 3) {};
		\node [style=tiny rectangle] (114) at (7, 0) {};
		\node [style=tiny rectangle] (115) at (7, -3) {};
		\node [style=tiny rectangle] (116) at (7, -6) {};
		\node [style=none] (117) at (6, 8) {};
		\node [style=none] (118) at (8, 8) {};
		\node [style=none] (119) at (6, -8) {};
		\node [style=none] (120) at (8, -8) {};
		\node [style=none] (121) at (4.5, 6.75) {$\bar{v}_1$};
		\node [style=none] (122) at (4.5, 3.75) {$\bar{v}_2$};
		\node [style=none] (123) at (4.5, 0.75) {$\bar{v}_3$};
		\node [style=none] (124) at (4.5, -2.25) {$\bar{v}_4$};
		\node [style=none] (125) at (4.5, -5.25) {$\bar{v}_5$};
		\node [style=none] (126) at (7, 6.75) {$v_1$};
		\node [style=none] (127) at (7, 3.75) {$v_2$};
		\node [style=none] (128) at (7, 0.75) {$v_3$};
		\node [style=none] (129) at (7, -2.25) {$v_4$};
		\node [style=none] (130) at (7, -5.25) {$v_5$};
		\node [style=none] (131) at (-4, 7.75) {$w_{+,1}$};
		\node [style=none] (132) at (-4, 5.75) {$w_{+,2}$};
		\node [style=none] (133) at (-4, 3.75) {$w_{+,3}$};
		\node [style=none] (134) at (-4, 0.75) {$w_{+,4}$};
		\node [style=none] (135) at (7, 8.75) {clique};
		\node [style=none] (136) at (0, 8.75) {complete 5-partite};
		\node [style=none] (137) at (9, 7) {};
		\node [style=none] (138) at (8.75, 6.25) {$\vdots$};
		\node [style=none] (139) at (9, 5) {};
		\node [style=none] (140) at (9, 4) {};
		\node [style=none] (142) at (9, 2) {};
		\node [style=none] (146) at (9, -7) {};
		\node [style=none] (147) at (9, -5) {};
		\node [style=none] (148) at (8.75, 3.25) {$\vdots$};
		\node [style=none] (149) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (150) at (8.75, -2.75) {$\vdots$};
		\node [style=none] (151) at (8.75, -5.75) {$\vdots$};
		\node [style=none] (152) at (9, 1) {};
		\node [style=none] (153) at (9, -1) {};
		\node [style=none] (154) at (9, -2) {};
		\node [style=none] (155) at (9, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (16.center) to (17.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick] (18.center) to (19.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (29.center) to (30.center);
		\draw [style=thick] (34.center) to (35.center);
		\draw [style=thick] (39.center) to (40.center);
		\draw [style=dashed cyan thick] (41.center) to (44.center);
		\draw [style=dashed cyan thick] (44.center) to (43.center);
		\draw [style=dashed cyan thick] (43.center) to (42.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick] (35.center) to (34.center);
		\draw [style=thick] (40.center) to (39.center);
		\draw [style=thick] (78.center) to (19.center);
		\draw [style=thick] (15.center) to (78.center);
		\draw [style=thick] (79.center) to (80.center);
		\draw [style=thick] (80.center) to (79.center);
		\draw [style=thick] (84.center) to (81.center);
		\draw [style=thick] (79.center) to (84.center);
		\draw [style=thick] (80.center) to (24.center);
		\draw [style=thick] (25.center) to (81.center);
		\draw [style=thick] (81.center) to (25.center);
		\draw [style=thick] (24.center) to (80.center);
		\draw [style=thick] (85.center) to (86.center);
		\draw [style=thick] (86.center) to (85.center);
		\draw [style=thick] (90.center) to (87.center);
		\draw [style=thick] (85.center) to (90.center);
		\draw [style=thick] (86.center) to (29.center);
		\draw [style=thick] (30.center) to (87.center);
		\draw [style=thick] (87.center) to (30.center);
		\draw [style=thick] (29.center) to (86.center);
		\draw [style=thick] (91.center) to (92.center);
		\draw [style=thick] (92.center) to (91.center);
		\draw [style=thick] (96.center) to (93.center);
		\draw [style=thick] (91.center) to (96.center);
		\draw [style=thick] (92.center) to (34.center);
		\draw [style=thick] (35.center) to (93.center);
		\draw [style=thick] (93.center) to (35.center);
		\draw [style=thick] (34.center) to (92.center);
		\draw [style=thick] (97.center) to (98.center);
		\draw [style=thick] (98.center) to (97.center);
		\draw [style=thick] (102.center) to (99.center);
		\draw [style=thick] (97.center) to (102.center);
		\draw [style=thick] (98.center) to (39.center);
		\draw [style=thick] (40.center) to (99.center);
		\draw [style=thick] (99.center) to (40.center);
		\draw [style=thick] (39.center) to (98.center);
		\draw [style=thin, in=180, out=-15] (103) to (16.center);
		\draw [style=thin, in=-180, out=15] (104) to (16.center);
		\draw [style=thin] (105) to (80.center);
		\draw [style=thin] (106) to (86.center);
		\draw [style=dashed cyan thick] (120.center) to (118.center);
		\draw [style=dashed cyan thick] (118.center) to (117.center);
		\draw [style=dashed cyan thick] (117.center) to (119.center);
		\draw [style=dashed cyan thick] (119.center) to (120.center);
		\draw [style=dashed cyan thick] (41.center) to (42.center);
		\draw [style=thin] (19.center) to (107);
		\draw [style=thin] (107) to (112);
		\draw [style=thin] (81.center) to (108);
		\draw [style=thin] (108) to (113);
		\draw [style=thin] (87.center) to (109);
		\draw [style=thin] (109) to (114);
		\draw [style=thin] (93.center) to (110);
		\draw [style=thin] (110) to (115);
		\draw [style=thin] (99.center) to (111);
		\draw [style=thin] (111) to (116);
		\draw [style=thin dashed] (112) to (137.center);
		\draw [style=thin dashed] (112) to (139.center);
		\draw [style=thin dashed] (113) to (140.center);
		\draw [style=thin dashed] (113) to (142.center);
		\draw [style=thin dashed] (116) to (147.center);
		\draw [style=thin dashed] (116) to (146.center);
		\draw [style=thin dashed] (114) to (152.center);
		\draw [style=thin dashed] (114) to (153.center);
		\draw [style=thin dashed] (115) to (154.center);
		\draw [style=thin dashed] (115) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_modtw_path_gadget_new_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny rectangle] (12) at (-1, 5.5) {};
		\node [style=tiny rectangle] (13) at (0, 5.5) {};
		\node [style=tiny rectangle] (14) at (1, 5.5) {};
		\node [style=none] (15) at (-2, 7) {};
		\node [style=none] (16) at (-2, 6) {};
		\node [style=none] (17) at (-2, 5) {};
		\node [style=none] (18) at (2, 5) {};
		\node [style=none] (19) at (2, 6) {};
		\node [style=none] (20) at (0, 6.5) {$W_1$};
		\node [style=tiny rectangle] (21) at (-1, 2.5) {};
		\node [style=tiny rectangle] (22) at (0, 2.5) {};
		\node [style=tiny rectangle] (23) at (1, 2.5) {};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (2, 2) {};
		\node [style=tiny rectangle] (26) at (-1, -0.5) {};
		\node [style=tiny rectangle] (27) at (0, -0.5) {};
		\node [style=tiny rectangle] (28) at (1, -0.5) {};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=tiny rectangle] (31) at (-1, -3.5) {};
		\node [style=tiny rectangle] (32) at (0, -3.5) {};
		\node [style=tiny rectangle] (33) at (1, -3.5) {};
		\node [style=none] (34) at (-2, -4) {};
		\node [style=none] (35) at (2, -4) {};
		\node [style=tiny rectangle] (36) at (-1, -6.5) {};
		\node [style=tiny rectangle] (37) at (0, -6.5) {};
		\node [style=tiny rectangle] (38) at (1, -6.5) {};
		\node [style=none] (39) at (-2, -7) {};
		\node [style=none] (40) at (2, -7) {};
		\node [style=none] (41) at (-3, 8) {};
		\node [style=none] (42) at (3, 8) {};
		\node [style=none] (43) at (3, -8) {};
		\node [style=none] (44) at (-3, -8) {};
		\node [style=none] (78) at (2, 7) {};
		\node [style=none] (79) at (-2, 4) {};
		\node [style=none] (80) at (-2, 3) {};
		\node [style=none] (81) at (2, 3) {};
		\node [style=none] (82) at (0, 3.5) {$W_2$};
		\node [style=none] (84) at (2, 4) {};
		\node [style=none] (85) at (-2, 1) {};
		\node [style=none] (86) at (-2, 0) {};
		\node [style=none] (87) at (2, 0) {};
		\node [style=none] (88) at (0, 0.5) {$W_3$};
		\node [style=none] (90) at (2, 1) {};
		\node [style=none] (91) at (-2, -2) {};
		\node [style=none] (92) at (-2, -3) {};
		\node [style=none] (93) at (2, -3) {};
		\node [style=none] (94) at (0, -2.5) {$W_4$};
		\node [style=none] (96) at (2, -2) {};
		\node [style=none] (97) at (-2, -5) {};
		\node [style=none] (98) at (-2, -6) {};
		\node [style=none] (99) at (2, -6) {};
		\node [style=none] (100) at (0, -5.5) {$W_5$};
		\node [style=none] (102) at (2, -5) {};
		\node [style=tiny rectangle] (103) at (-4, 7) {};
		\node [style=tiny rectangle] (104) at (-4, 5) {};
		\node [style=tiny rectangle] (105) at (-4, 3) {};
		\node [style=tiny rectangle] (106) at (-4, 0) {};
		\node [style=tiny rectangle] (107) at (4.5, 6) {};
		\node [style=tiny rectangle] (108) at (4.5, 3) {};
		\node [style=tiny rectangle] (109) at (4.5, 0) {};
		\node [style=tiny rectangle] (110) at (4.5, -3) {};
		\node [style=tiny rectangle] (111) at (4.5, -6) {};
		\node [style=tiny rectangle] (112) at (7, 6) {};
		\node [style=tiny rectangle] (113) at (7, 3) {};
		\node [style=tiny rectangle] (114) at (7, 0) {};
		\node [style=tiny rectangle] (115) at (7, -3) {};
		\node [style=tiny rectangle] (116) at (7, -6) {};
		\node [style=none] (117) at (6, 8) {};
		\node [style=none] (118) at (8, 8) {};
		\node [style=none] (119) at (6, -8) {};
		\node [style=none] (120) at (8, -8) {};
		\node [style=none] (121) at (4.5, 6.75) {$\bar{v}_1$};
		\node [style=none] (122) at (4.5, 3.75) {$\bar{v}_2$};
		\node [style=none] (123) at (4.5, 0.75) {$\bar{v}_3$};
		\node [style=none] (124) at (4.5, -2.25) {$\bar{v}_4$};
		\node [style=none] (125) at (4.5, -5.25) {$\bar{v}_5$};
		\node [style=none] (126) at (7, 6.75) {$v_1$};
		\node [style=none] (127) at (7, 3.75) {$v_2$};
		\node [style=none] (128) at (7, 0.75) {$v_3$};
		\node [style=none] (129) at (7, -2.25) {$v_4$};
		\node [style=none] (130) at (7, -5.25) {$v_5$};
		\node [style=none] (131) at (-4, 7.75) {$w_{+,1}$};
		\node [style=none] (132) at (-4, 5.75) {$w_{+,2}$};
		\node [style=none] (133) at (-4, 3.75) {$w_{+,3}$};
		\node [style=none] (134) at (-4, 0.75) {$w_{+,4}$};
		\node [style=none] (135) at (7, 8.75) {clique};
		\node [style=none] (136) at (0, 8.75) {complete 5-partite};
		\node [style=none] (137) at (9, 7) {};
		\node [style=none] (138) at (8.75, 6.25) {$\vdots$};
		\node [style=none] (139) at (9, 5) {};
		\node [style=none] (140) at (9, 4) {};
		\node [style=none] (142) at (9, 2) {};
		\node [style=none] (146) at (9, -7) {};
		\node [style=none] (147) at (9, -5) {};
		\node [style=none] (148) at (8.75, 3.25) {$\vdots$};
		\node [style=none] (149) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (150) at (8.75, -2.75) {$\vdots$};
		\node [style=none] (151) at (8.75, -5.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (16.center);
		\draw [style=thick] (16.center) to (17.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick] (18.center) to (19.center);
		\draw [style=thick] (24.center) to (25.center);
		\draw [style=thick] (29.center) to (30.center);
		\draw [style=thick] (34.center) to (35.center);
		\draw [style=thick] (39.center) to (40.center);
		\draw [style=dashed cyan thick] (41.center) to (44.center);
		\draw [style=dashed cyan thick] (44.center) to (43.center);
		\draw [style=dashed cyan thick] (43.center) to (42.center);
		\draw [style=thick] (19.center) to (18.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (17.center) to (16.center);
		\draw [style=thick] (16.center) to (15.center);
		\draw [style=thick] (25.center) to (24.center);
		\draw [style=thick] (30.center) to (29.center);
		\draw [style=thick] (35.center) to (34.center);
		\draw [style=thick] (40.center) to (39.center);
		\draw [style=thick] (78.center) to (19.center);
		\draw [style=thick] (15.center) to (78.center);
		\draw [style=thick] (79.center) to (80.center);
		\draw [style=thick] (80.center) to (79.center);
		\draw [style=thick] (84.center) to (81.center);
		\draw [style=thick] (79.center) to (84.center);
		\draw [style=thick] (80.center) to (24.center);
		\draw [style=thick] (25.center) to (81.center);
		\draw [style=thick] (81.center) to (25.center);
		\draw [style=thick] (24.center) to (80.center);
		\draw [style=thick] (85.center) to (86.center);
		\draw [style=thick] (86.center) to (85.center);
		\draw [style=thick] (90.center) to (87.center);
		\draw [style=thick] (85.center) to (90.center);
		\draw [style=thick] (86.center) to (29.center);
		\draw [style=thick] (30.center) to (87.center);
		\draw [style=thick] (87.center) to (30.center);
		\draw [style=thick] (29.center) to (86.center);
		\draw [style=thick] (91.center) to (92.center);
		\draw [style=thick] (92.center) to (91.center);
		\draw [style=thick] (96.center) to (93.center);
		\draw [style=thick] (91.center) to (96.center);
		\draw [style=thick] (92.center) to (34.center);
		\draw [style=thick] (35.center) to (93.center);
		\draw [style=thick] (93.center) to (35.center);
		\draw [style=thick] (34.center) to (92.center);
		\draw [style=thick] (97.center) to (98.center);
		\draw [style=thick] (98.center) to (97.center);
		\draw [style=thick] (102.center) to (99.center);
		\draw [style=thick] (97.center) to (102.center);
		\draw [style=thick] (98.center) to (39.center);
		\draw [style=thick] (40.center) to (99.center);
		\draw [style=thick] (99.center) to (40.center);
		\draw [style=thick] (39.center) to (98.center);
		\draw [style=thin, in=180, out=-15] (103) to (16.center);
		\draw [style=thin, in=-180, out=15] (104) to (16.center);
		\draw [style=thin] (105) to (80.center);
		\draw [style=thin] (106) to (86.center);
		\draw [style=dashed cyan thick] (120.center) to (118.center);
		\draw [style=dashed cyan thick] (118.center) to (117.center);
		\draw [style=dashed cyan thick] (117.center) to (119.center);
		\draw [style=dashed cyan thick] (119.center) to (120.center);
		\draw [style=dashed cyan thick] (41.center) to (42.center);
		\draw [style=thin] (19.center) to (107);
		\draw [style=thin] (107) to (112);
		\draw [style=thin] (81.center) to (108);
		\draw [style=thin] (108) to (113);
		\draw [style=thin] (87.center) to (109);
		\draw [style=thin] (109) to (114);
		\draw [style=thin] (93.center) to (110);
		\draw [style=thin] (110) to (115);
		\draw [style=thin] (99.center) to (111);
		\draw [style=thin] (111) to (116);
		\draw [style=thin dashed] (112) to (137.center);
		\draw [style=thin dashed] (112) to (139.center);
		\draw [style=thin dashed] (113) to (140.center);
		\draw [style=thin dashed] (113) to (142.center);
		\draw [style=thin dashed] (116) to (147.center);
		\draw [style=thin dashed] (116) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_modtw_schematic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-6, 6) {};
		\node [style=none] (8) at (-6, 5.5) {};
		\node [style=none] (9) at (-6, 4) {};
		\node [style=tall] (10) at (-7, 5) {$B^{1, 1}$};
		\node [style=none] (15) at (-4.5, 6) {};
		\node [style=none] (16) at (-4.5, 5.5) {};
		\node [style=none] (17) at (-4.5, 4) {};
		\node [style=tall] (21) at (-3.5, 5) {$B^{1, 2}$};
		\node [style=none] (22) at (-5, 5) {$\vdots$};
		\node [style=none] (34) at (-2.5, 6) {};
		\node [style=none] (35) at (-2.5, 5.5) {};
		\node [style=none] (36) at (-2.5, 4) {};
		\node [style=none] (37) at (-1, 5) {$\cdots$};
		\node [style=none] (38) at (-1.75, 6) {};
		\node [style=none] (39) at (-1.75, 5.5) {};
		\node [style=none] (40) at (-1.75, 4) {};
		\node [style=none] (41) at (-2, 5) {$\vdots$};
		\node [style=tall] (48) at (1.25, 5) {$B^{1, m}$};
		\node [style=none] (49) at (0.25, 6) {};
		\node [style=none] (50) at (0.25, 5.5) {};
		\node [style=none] (51) at (0.25, 4) {};
		\node [style=none] (53) at (-0.25, 6) {};
		\node [style=none] (54) at (-0.25, 5.5) {};
		\node [style=none] (55) at (-0.25, 4) {};
		\node [style=none] (56) at (0, 5) {$\vdots$};
		\node [style=none] (57) at (2.25, 6) {};
		\node [style=none] (58) at (2.25, 5.5) {};
		\node [style=none] (59) at (2.25, 4) {};
		\node [style=none] (64) at (3.25, 5) {$\vdots$};
		\node [style=none] (68) at (4.25, 6) {};
		\node [style=none] (69) at (4.25, 5.5) {};
		\node [style=none] (70) at (4.25, 4) {};
		\node [style=none] (71) at (6.25, 6) {};
		\node [style=none] (72) at (6.25, 5.5) {};
		\node [style=none] (73) at (6.25, 4) {};
		\node [style=tall] (74) at (5.25, 5) {$B^{1, m + 1}$};
		\node [style=none] (75) at (7.75, 6) {};
		\node [style=none] (76) at (7.75, 5.5) {};
		\node [style=none] (77) at (7.75, 4) {};
		\node [style=tall] (78) at (8.75, 5) {$B^{1, m + 2}$};
		\node [style=none] (79) at (7.25, 5) {$\vdots$};
		\node [style=none] (80) at (9.75, 6) {};
		\node [style=none] (81) at (9.75, 5.5) {};
		\node [style=none] (82) at (9.75, 4) {};
		\node [style=none] (83) at (11.25, 5) {$\cdots$};
		\node [style=none] (84) at (10.5, 6) {};
		\node [style=none] (85) at (10.5, 5.5) {};
		\node [style=none] (86) at (10.5, 4) {};
		\node [style=none] (87) at (10.25, 5) {$\vdots$};
		\node [style=tall] (88) at (13.5, 5) {$B^{1, 2m}$};
		\node [style=none] (89) at (12.5, 6) {};
		\node [style=none] (90) at (12.5, 5.5) {};
		\node [style=none] (91) at (12.5, 4) {};
		\node [style=none] (92) at (12, 6) {};
		\node [style=none] (93) at (12, 5.5) {};
		\node [style=none] (94) at (12, 4) {};
		\node [style=none] (95) at (12.25, 5) {$\vdots$};
		\node [style=none] (102) at (-6, 2.5) {};
		\node [style=none] (103) at (-6, 2) {};
		\node [style=none] (104) at (-6, 0.5) {};
		\node [style=tall] (105) at (-7, 1.5) {$B^{2, 1}$};
		\node [style=none] (106) at (-4.5, 2.5) {};
		\node [style=none] (107) at (-4.5, 2) {};
		\node [style=none] (108) at (-4.5, 0.5) {};
		\node [style=tall] (109) at (-3.5, 1.5) {$B^{2, 2}$};
		\node [style=none] (110) at (-5, 1.5) {$\vdots$};
		\node [style=none] (111) at (-2.5, 2.5) {};
		\node [style=none] (112) at (-2.5, 2) {};
		\node [style=none] (113) at (-2.5, 0.5) {};
		\node [style=none] (114) at (-1, 1.5) {$\cdots$};
		\node [style=none] (115) at (-1.75, 2.5) {};
		\node [style=none] (116) at (-1.75, 2) {};
		\node [style=none] (117) at (-1.75, 0.5) {};
		\node [style=none] (118) at (-2, 1.5) {$\vdots$};
		\node [style=tall] (119) at (1.25, 1.5) {$B^{2, m}$};
		\node [style=none] (120) at (0.25, 2.5) {};
		\node [style=none] (121) at (0.25, 2) {};
		\node [style=none] (122) at (0.25, 0.5) {};
		\node [style=none] (123) at (-0.25, 2.5) {};
		\node [style=none] (124) at (-0.25, 2) {};
		\node [style=none] (125) at (-0.25, 0.5) {};
		\node [style=none] (126) at (0, 1.5) {$\vdots$};
		\node [style=none] (127) at (2.25, 2.5) {};
		\node [style=none] (128) at (2.25, 2) {};
		\node [style=none] (129) at (2.25, 0.5) {};
		\node [style=none] (130) at (3.25, 1.5) {$\vdots$};
		\node [style=none] (131) at (4.25, 2.5) {};
		\node [style=none] (132) at (4.25, 2) {};
		\node [style=none] (133) at (4.25, 0.5) {};
		\node [style=none] (134) at (6.25, 2.5) {};
		\node [style=none] (135) at (6.25, 2) {};
		\node [style=none] (136) at (6.25, 0.5) {};
		\node [style=tall] (137) at (5.25, 1.5) {$B^{2, m + 1}$};
		\node [style=none] (138) at (7.75, 2.5) {};
		\node [style=none] (139) at (7.75, 2) {};
		\node [style=none] (140) at (7.75, 0.5) {};
		\node [style=tall] (141) at (8.75, 1.5) {$B^{2, m + 2}$};
		\node [style=none] (142) at (7.25, 1.5) {$\vdots$};
		\node [style=none] (143) at (9.75, 2.5) {};
		\node [style=none] (144) at (9.75, 2) {};
		\node [style=none] (145) at (9.75, 0.5) {};
		\node [style=none] (146) at (11.25, 1.5) {$\cdots$};
		\node [style=none] (147) at (10.5, 2.5) {};
		\node [style=none] (148) at (10.5, 2) {};
		\node [style=none] (149) at (10.5, 0.5) {};
		\node [style=none] (150) at (10.25, 1.5) {$\vdots$};
		\node [style=tall] (151) at (13.5, 1.5) {$B^{2, 2m}$};
		\node [style=none] (152) at (12.5, 2.5) {};
		\node [style=none] (153) at (12.5, 2) {};
		\node [style=none] (154) at (12.5, 0.5) {};
		\node [style=none] (155) at (12, 2.5) {};
		\node [style=none] (156) at (12, 2) {};
		\node [style=none] (157) at (12, 0.5) {};
		\node [style=none] (158) at (12.25, 1.5) {$\vdots$};
		\node [style=none] (165) at (-6, -1.5) {};
		\node [style=none] (166) at (-6, -2) {};
		\node [style=none] (167) at (-6, -3.5) {};
		\node [style=tall] (168) at (-7, -2.5) {$B^{t, 1}$};
		\node [style=none] (169) at (-4.5, -1.5) {};
		\node [style=none] (170) at (-4.5, -2) {};
		\node [style=none] (171) at (-4.5, -3.5) {};
		\node [style=tall] (172) at (-3.5, -2.5) {$B^{t, 2}$};
		\node [style=none] (173) at (-5, -2.5) {$\vdots$};
		\node [style=none] (174) at (-2.5, -1.5) {};
		\node [style=none] (175) at (-2.5, -2) {};
		\node [style=none] (176) at (-2.5, -3.5) {};
		\node [style=none] (177) at (-1, -2.5) {$\cdots$};
		\node [style=none] (178) at (-1.75, -1.5) {};
		\node [style=none] (179) at (-1.75, -2) {};
		\node [style=none] (180) at (-1.75, -3.5) {};
		\node [style=none] (181) at (-2, -2.5) {$\vdots$};
		\node [style=tall] (182) at (1.25, -2.5) {$B^{t, m}$};
		\node [style=none] (183) at (0.25, -1.5) {};
		\node [style=none] (184) at (0.25, -2) {};
		\node [style=none] (185) at (0.25, -3.5) {};
		\node [style=none] (186) at (-0.25, -1.5) {};
		\node [style=none] (187) at (-0.25, -2) {};
		\node [style=none] (188) at (-0.25, -3.5) {};
		\node [style=none] (189) at (0, -2.5) {$\vdots$};
		\node [style=none] (190) at (2.25, -1.5) {};
		\node [style=none] (191) at (2.25, -2) {};
		\node [style=none] (192) at (2.25, -3.5) {};
		\node [style=none] (193) at (3.25, -2.5) {$\vdots$};
		\node [style=none] (194) at (4.25, -1.5) {};
		\node [style=none] (195) at (4.25, -2) {};
		\node [style=none] (196) at (4.25, -3.5) {};
		\node [style=none] (197) at (6.25, -1.5) {};
		\node [style=none] (198) at (6.25, -2) {};
		\node [style=none] (199) at (6.25, -3.5) {};
		\node [style=tall] (200) at (5.25, -2.5) {$B^{t, m + 1}$};
		\node [style=none] (201) at (7.75, -1.5) {};
		\node [style=none] (202) at (7.75, -2) {};
		\node [style=none] (203) at (7.75, -3.5) {};
		\node [style=tall] (204) at (8.75, -2.5) {$B^{t, m + 2}$};
		\node [style=none] (205) at (7.25, -2.5) {$\vdots$};
		\node [style=none] (206) at (9.75, -1.5) {};
		\node [style=none] (207) at (9.75, -2) {};
		\node [style=none] (208) at (9.75, -3.5) {};
		\node [style=none] (209) at (11.25, -2.5) {$\cdots$};
		\node [style=none] (210) at (10.5, -1.5) {};
		\node [style=none] (211) at (10.5, -2) {};
		\node [style=none] (212) at (10.5, -3.5) {};
		\node [style=none] (213) at (10.25, -2.5) {$\vdots$};
		\node [style=tall] (214) at (13.5, -2.5) {$B^{t, 2m}$};
		\node [style=none] (215) at (12.5, -1.5) {};
		\node [style=none] (216) at (12.5, -2) {};
		\node [style=none] (217) at (12.5, -3.5) {};
		\node [style=none] (218) at (12, -1.5) {};
		\node [style=none] (219) at (12, -2) {};
		\node [style=none] (220) at (12, -3.5) {};
		\node [style=none] (221) at (12.25, -2.5) {$\vdots$};
		\node [style=none] (225) at (-7, -0.25) {$\vdots$};
		\node [style=none] (226) at (-5, -0.25) {$\vdots$};
		\node [style=none] (227) at (-3.5, -0.25) {$\vdots$};
		\node [style=none] (228) at (-1, -0.25) {$\vdots$};
		\node [style=none] (229) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (230) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (231) at (5.25, -0.25) {$\vdots$};
		\node [style=none] (232) at (7.25, -0.25) {$\vdots$};
		\node [style=none] (233) at (8.75, -0.25) {$\vdots$};
		\node [style=none] (234) at (11.25, -0.25) {$\vdots$};
		\node [style=none] (235) at (13.5, -0.25) {$\vdots$};
		\node [style=none] (236) at (14.5, 6) {};
		\node [style=none] (237) at (14.5, 5.5) {};
		\node [style=none] (238) at (14.5, 4) {};
		\node [style=none] (239) at (16.875, 5) {$\cdots$};
		\node [style=none] (240) at (16.25, 6) {};
		\node [style=none] (241) at (16.25, 5.5) {};
		\node [style=none] (242) at (16.25, 4) {};
		\node [style=none] (243) at (15.5, 5) {$\vdots$};
		\node [style=tall] (244) at (19, 5) {$B^{1,\#_{co}}$};
		\node [style=none] (245) at (18, 6) {};
		\node [style=none] (246) at (18, 5.5) {};
		\node [style=none] (247) at (18, 4) {};
		\node [style=none] (248) at (17.5, 6) {};
		\node [style=none] (249) at (17.5, 5.5) {};
		\node [style=none] (250) at (17.5, 4) {};
		\node [style=none] (251) at (17.75, 5) {$\vdots$};
		\node [style=none] (255) at (14.5, 2.5) {};
		\node [style=none] (256) at (14.5, 2) {};
		\node [style=none] (257) at (14.5, 0.5) {};
		\node [style=none] (258) at (16.85, 1.5) {$\cdots$};
		\node [style=none] (259) at (16.25, 2.5) {};
		\node [style=none] (260) at (16.25, 2) {};
		\node [style=none] (261) at (16.25, 0.5) {};
		\node [style=none] (262) at (15.5, 1.5) {$\vdots$};
		\node [style=tall] (263) at (19, 1.5) {$B^{2, \#_{co}}$};
		\node [style=none] (264) at (18, 2.5) {};
		\node [style=none] (265) at (18, 2) {};
		\node [style=none] (266) at (18, 0.5) {};
		\node [style=none] (267) at (17.5, 2.5) {};
		\node [style=none] (268) at (17.5, 2) {};
		\node [style=none] (269) at (17.5, 0.5) {};
		\node [style=none] (270) at (17.75, 1.5) {$\vdots$};
		\node [style=none] (274) at (14.5, -1.5) {};
		\node [style=none] (275) at (14.5, -2) {};
		\node [style=none] (276) at (14.5, -3.5) {};
		\node [style=none] (277) at (16.85, -2.5) {$\cdots$};
		\node [style=none] (278) at (16.25, -1.5) {};
		\node [style=none] (279) at (16.25, -2) {};
		\node [style=none] (280) at (16.25, -3.5) {};
		\node [style=none] (281) at (15.5, -2.5) {$\vdots$};
		\node [style=tall] (282) at (19, -2.5) {$B^{t, \#_{co}}$};
		\node [style=none] (283) at (18, -1.5) {};
		\node [style=none] (284) at (18, -2) {};
		\node [style=none] (285) at (18, -3.5) {};
		\node [style=none] (286) at (17.5, -1.5) {};
		\node [style=none] (287) at (17.5, -2) {};
		\node [style=none] (288) at (17.5, -3.5) {};
		\node [style=none] (289) at (17.75, -2.5) {$\vdots$};
		\node [style=none] (293) at (16.85, -0.25) {$\vdots$};
		\node [style=none] (294) at (19, -0.25) {$\vdots$};
		\node [style=tiny rectangle] (295) at (-8, 6) {};
		\node [style=tiny rectangle] (296) at (-8, 5.5) {};
		\node [style=tiny rectangle] (297) at (-8, 4) {};
		\node [style=tiny rectangle] (298) at (-8, 2.5) {};
		\node [style=tiny rectangle] (299) at (-8, 2) {};
		\node [style=tiny rectangle] (300) at (-8, 0.5) {};
		\node [style=tiny rectangle] (301) at (-8, -1.5) {};
		\node [style=tiny rectangle] (302) at (-8, -2) {};
		\node [style=tiny rectangle] (303) at (-8, -3.5) {};
		\node [style=tiny rectangle] (304) at (20, 6) {};
		\node [style=tiny rectangle] (305) at (20, 5.5) {};
		\node [style=tiny rectangle] (306) at (20, 4) {};
		\node [style=tiny rectangle] (307) at (20, 2.5) {};
		\node [style=tiny rectangle] (308) at (20, 2) {};
		\node [style=tiny rectangle] (309) at (20, 0.5) {};
		\node [style=tiny rectangle] (310) at (20, -1.5) {};
		\node [style=tiny rectangle] (311) at (20, -2) {};
		\node [style=tiny rectangle] (312) at (20, -3.5) {};
		\node [style=none] (313) at (-8.5, 6.75) {};
		\node [style=none] (314) at (2.5, 6.75) {};
		\node [style=none] (315) at (2.5, -4.25) {};
		\node [style=none] (316) at (-8.5, -4.25) {};
		\node [style=none] (317) at (4, 6.75) {};
		\node [style=none] (318) at (4, -4.25) {};
		\node [style=none] (319) at (15, 6.75) {};
		\node [style=none] (320) at (15, -4.25) {};
		\node [style=none] (321) at (-7.5, 7.5) {$R^1$};
		\node [style=none] (322) at (5.25, 7.5) {$R^2$};
		\node [style=filled] (323) at (-5.5, -5) {};
		\node [style=filled] (324) at (-5.5, -6) {};
		\node [style=none] (325) at (-7, -3.75) {};
		\node [style=none] (326) at (-7, 3.75) {};
		\node [style=filled] (327) at (-2, -5) {};
		\node [style=filled] (328) at (-2, -6) {};
		\node [style=none] (329) at (-3.5, -3.75) {};
		\node [style=none] (330) at (-3.5, 0.25) {};
		\node [style=filled] (332) at (2.75, -6) {};
		\node [style=none] (333) at (1.25, 3.75) {};
		\node [style=filled] (334) at (2.75, -5) {};
		\node [style=none] (335) at (1.25, 0.25) {};
		\node [style=filled] (336) at (6.75, -5) {};
		\node [style=filled] (337) at (6.75, -6) {};
		\node [style=none] (338) at (5.25, -3.75) {};
		\node [style=none] (339) at (5.25, 3.75) {};
		\node [style=filled] (340) at (10.25, -5) {};
		\node [style=filled] (341) at (10.25, -6) {};
		\node [style=none] (342) at (8.75, -3.75) {};
		\node [style=none] (343) at (8.75, 0.25) {};
		\node [style=filled] (344) at (15.25, -6) {};
		\node [style=none] (345) at (13.5, 3.75) {};
		\node [style=filled] (346) at (15.25, -5) {};
		\node [style=none] (347) at (13.5, 0.25) {};
		\node [style=filled] (350) at (20.75, -6) {};
		\node [style=none] (351) at (19.25, 3.75) {};
		\node [style=filled] (352) at (20.75, -5) {};
		\node [style=none] (353) at (19.25, 0.25) {};
		\node [style=none] (354) at (0, -5.5) {$\cdots$};
		\node [style=none] (355) at (13, -5.5) {$\cdots$};
		\node [style=none] (356) at (17.75, -5.5) {$\cdots$};
		\node [style=none] (357) at (-4.75, -5) {$o^1$};
		\node [style=none] (358) at (-4.75, -6) {$\bar{o}^1$};
		\node [style=none] (359) at (-1.25, -5) {$o^2$};
		\node [style=none] (360) at (-1.25, -6) {$\bar{o}^2$};
		\node [style=none] (361) at (3.75, -5) {$o^m$};
		\node [style=none] (362) at (3.75, -6) {$\bar{o}^m$};
		\node [style=none] (363) at (8, -5) {$o^{m + 1}$};
		\node [style=none] (364) at (8, -6) {$\bar{o}^{m + 1}$};
		\node [style=none] (365) at (11.5, -5) {$o^{m + 2}$};
		\node [style=none] (366) at (11.5, -6) {$\bar{o}^{m + 2}$};
		\node [style=none] (367) at (16.25, -5) {$o^{2m}$};
		\node [style=none] (368) at (16.25, -6) {$\bar{o}^{2m}$};
		\node [style=none] (369) at (19.75, -5) {$o^{\#_{co}}$};
		\node [style=none] (370) at (19.75, -6) {$\bar{o}^{\#_{co}}$};
		\node [style=none] (371) at (-9.5, 6.25) {$P^{1,1}$};
		\node [style=none] (372) at (-9.5, 5.25) {$P^{1,2}$};
		\node [style=none] (373) at (-9.5, 4) {$P^{1,p}$};
		\node [style=none] (374) at (-9.5, 2.75) {$P^{2,1}$};
		\node [style=none] (375) at (-9.5, 1.75) {$P^{2,2}$};
		\node [style=none] (376) at (-9.5, 0.5) {$P^{2,p}$};
		\node [style=none] (377) at (-9.5, -1.25) {$P^{t,1}$};
		\node [style=none] (378) at (-9.5, -2.25) {$P^{t,2}$};
		\node [style=none] (379) at (-9.5, -3.5) {$P^{t,p}$};
		\node [style=tiny rectangle] (380) at (-9, -8) {};
		\node [style=none] (381) at (-8, -8) {=};
		\node [style=none] (382) at (-4.5, -8) {adjacent to root $\hat{r}$};
		\node [style=none] (383) at (18, -8) {$\#_{co} = (4tp+1)m$};
		\node [style=none] (384) at (16, 6.75) {};
		\node [style=none] (385) at (16, -4.25) {};
		\node [style=none] (386) at (20.5, -4.25) {};
		\node [style=none] (387) at (20.5, 6.75) {};
		\node [style=none] (388) at (16.25, 6.75) {};
		\node [style=none] (389) at (16.875, 6.75) {$\cdots$};
		\node [style=none] (390) at (17.5, 6.75) {};
		\node [style=none] (391) at (16.25, -4.25) {};
		\node [style=none] (392) at (16.85, -4.25) {$\cdots$};
		\node [style=none] (393) at (17.5, -4.25) {};
		\node [style=none] (394) at (17.25, 7.5) {$R^{\#_{co}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (7.center) to (15.center);
		\draw [style=thin] (8.center) to (16.center);
		\draw [style=thin] (9.center) to (17.center);
		\draw [style=thin] (40.center) to (36.center);
		\draw [style=thin] (35.center) to (39.center);
		\draw [style=thin] (34.center) to (38.center);
		\draw [style=thin] (55.center) to (51.center);
		\draw [style=thin] (50.center) to (54.center);
		\draw [style=thin] (49.center) to (53.center);
		\draw [style=thin] (71.center) to (75.center);
		\draw [style=thin] (72.center) to (76.center);
		\draw [style=thin] (73.center) to (77.center);
		\draw [style=thin] (86.center) to (82.center);
		\draw [style=thin] (81.center) to (85.center);
		\draw [style=thin] (80.center) to (84.center);
		\draw [style=thin] (94.center) to (91.center);
		\draw [style=thin] (90.center) to (93.center);
		\draw [style=thin] (89.center) to (92.center);
		\draw [style=thin] (57.center) to (68.center);
		\draw [style=thin] (58.center) to (69.center);
		\draw [style=thin] (59.center) to (70.center);
		\draw [style=thin] (102.center) to (106.center);
		\draw [style=thin] (103.center) to (107.center);
		\draw [style=thin] (104.center) to (108.center);
		\draw [style=thin] (117.center) to (113.center);
		\draw [style=thin] (112.center) to (116.center);
		\draw [style=thin] (111.center) to (115.center);
		\draw [style=thin] (125.center) to (122.center);
		\draw [style=thin] (121.center) to (124.center);
		\draw [style=thin] (120.center) to (123.center);
		\draw [style=thin] (134.center) to (138.center);
		\draw [style=thin] (135.center) to (139.center);
		\draw [style=thin] (136.center) to (140.center);
		\draw [style=thin] (149.center) to (145.center);
		\draw [style=thin] (144.center) to (148.center);
		\draw [style=thin] (143.center) to (147.center);
		\draw [style=thin] (157.center) to (154.center);
		\draw [style=thin] (153.center) to (156.center);
		\draw [style=thin] (152.center) to (155.center);
		\draw [style=thin] (127.center) to (131.center);
		\draw [style=thin] (128.center) to (132.center);
		\draw [style=thin] (129.center) to (133.center);
		\draw [style=thin] (165.center) to (169.center);
		\draw [style=thin] (166.center) to (170.center);
		\draw [style=thin] (167.center) to (171.center);
		\draw [style=thin] (180.center) to (176.center);
		\draw [style=thin] (175.center) to (179.center);
		\draw [style=thin] (174.center) to (178.center);
		\draw [style=thin] (188.center) to (185.center);
		\draw [style=thin] (184.center) to (187.center);
		\draw [style=thin] (183.center) to (186.center);
		\draw [style=thin] (197.center) to (201.center);
		\draw [style=thin] (198.center) to (202.center);
		\draw [style=thin] (199.center) to (203.center);
		\draw [style=thin] (212.center) to (208.center);
		\draw [style=thin] (207.center) to (211.center);
		\draw [style=thin] (206.center) to (210.center);
		\draw [style=thin] (220.center) to (217.center);
		\draw [style=thin] (216.center) to (219.center);
		\draw [style=thin] (215.center) to (218.center);
		\draw [style=thin] (190.center) to (194.center);
		\draw [style=thin] (191.center) to (195.center);
		\draw [style=thin] (192.center) to (196.center);
		\draw [style=thin] (242.center) to (238.center);
		\draw [style=thin] (237.center) to (241.center);
		\draw [style=thin] (236.center) to (240.center);
		\draw [style=thin] (250.center) to (247.center);
		\draw [style=thin] (246.center) to (249.center);
		\draw [style=thin] (245.center) to (248.center);
		\draw [style=thin] (261.center) to (257.center);
		\draw [style=thin] (256.center) to (260.center);
		\draw [style=thin] (255.center) to (259.center);
		\draw [style=thin] (269.center) to (266.center);
		\draw [style=thin] (265.center) to (268.center);
		\draw [style=thin] (264.center) to (267.center);
		\draw [style=thin] (280.center) to (276.center);
		\draw [style=thin] (275.center) to (279.center);
		\draw [style=thin] (274.center) to (278.center);
		\draw [style=thin] (288.center) to (285.center);
		\draw [style=thin] (284.center) to (287.center);
		\draw [style=thin] (283.center) to (286.center);
		\draw [style=dashed cyan thick] (313.center) to (314.center);
		\draw [style=dashed cyan thick] (314.center) to (315.center);
		\draw [style=dashed cyan thick] (315.center) to (316.center);
		\draw [style=dashed cyan thick] (316.center) to (313.center);
		\draw [style=dashed cyan thick] (320.center) to (318.center);
		\draw [style=dashed cyan thick] (318.center) to (317.center);
		\draw [style=dashed cyan thick] (317.center) to (319.center);
		\draw [style=dashed cyan thick] (319.center) to (320.center);
		\draw [style=thin] (323) to (324);
		\draw [style=thin, in=180, out=-90] (325.center) to (323);
		\draw [style=thin, in=90, out=-15, looseness=0.75] (326.center) to (323);
		\draw [style=thin] (327) to (328);
		\draw [style=thin, in=-180, out=-90] (329.center) to (327);
		\draw [style=thin, in=-15, out=105] (327) to (330.center);
		\draw [style=thin, in=-15, out=90] (334) to (335.center);
		\draw [style=thin] (334) to (332);
		\draw [style=thin, in=90, out=-15, looseness=0.75] (333.center) to (334);
		\draw [style=thin] (336) to (337);
		\draw [style=thin, in=180, out=-90] (338.center) to (336);
		\draw [style=thin, in=90, out=-15, looseness=0.75] (339.center) to (336);
		\draw [style=thin] (340) to (341);
		\draw [style=thin, in=-180, out=-90] (342.center) to (340);
		\draw [style=thin, in=-15, out=105] (340) to (343.center);
		\draw [style=thin, in=-15, out=90] (346) to (347.center);
		\draw [style=thin] (346) to (344);
		\draw [style=thin, in=90, out=-15, looseness=0.75] (345.center) to (346);
		\draw [style=thin, in=-15, out=90] (352) to (353.center);
		\draw [style=thin] (352) to (350);
		\draw [style=thin, in=90, out=-15, looseness=0.75] (351.center) to (352);
		\draw [style=dashed cyan thick] (384.center) to (385.center);
		\draw [style=dashed cyan thick] (387.center) to (386.center);
		\draw [style=dashed cyan thick] (384.center) to (388.center);
		\draw [style=dashed cyan thick] (390.center) to (387.center);
		\draw [style=dashed cyan thick] (385.center) to (391.center);
		\draw [style=dashed cyan thick] (393.center) to (386.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/cvc_modtw_triangle_edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny empty] (0) at (-5, 0) {$u$};
		\node [style=tiny empty] (1) at (5, 0) {$v$};
		\node [style=tiny empty] (2) at (-2, 0) {$w_1$};
		\node [style=tiny empty] (3) at (2, 0) {$w_2$};
		\node [style=tiny empty] (4) at (0, 3) {$w_3$};
		\node [style=tiny empty] (5) at (3, 3) {$w_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (0) to (2);
		\draw [style=thick] (2) to (4);
		\draw [style=thick] (4) to (3);
		\draw [style=thick] (3) to (2);
		\draw [style=thick] (3) to (1);
		\draw [style=thick] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/fvs_modtw_decoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nano] (0) at (-2, 3) {};
		\node [style=nano] (1) at (-2, 2) {};
		\node [style=nano] (2) at (-2, 1) {};
		\node [style=nano] (3) at (-2, 0) {};
		\node [style=nano] (4) at (-2, -1) {};
		\node [style=nano] (5) at (-2, -2) {};
		\node [style=nano] (6) at (-2, -3) {};
		\node [style=nano] (7) at (-2, -4) {};
		\node [style=none] (8) at (-2, -4.75) {$\vdots$};
		\node [style=nano] (9) at (2, 0.5) {};
		\node [style=nano] (10) at (2, -1.5) {};
		\node [style=nano] (11) at (4, -0.5) {};
		\node [style=tiny rectangle] (12) at (-8, 4.5) {};
		\node [style=tiny rectangle] (13) at (-8, 3.5) {};
		\node [style=tiny rectangle] (14) at (-8, 2.5) {};
		\node [style=tiny rectangle] (15) at (-8, 1.5) {};
		\node [style=tiny rectangle] (16) at (-8, 0.5) {};
		\node [style=none] (17) at (-10, 5.5) {};
		\node [style=none] (18) at (-7, 5.5) {};
		\node [style=none] (19) at (-10, -0.5) {};
		\node [style=none] (20) at (-7, -0.5) {};
		\node [style=none] (21) at (-9, 4.5) {$v_1^{i,1,\ell}$};
		\node [style=none] (22) at (-9, 3.5) {$v_2^{i,1,\ell}$};
		\node [style=none] (23) at (-9, 2.5) {$v_3^{i,1,\ell}$};
		\node [style=none] (24) at (-9, 1.5) {$v_4^{i,1,\ell}$};
		\node [style=none] (25) at (-9, 0.5) {$v_5^{i,1,\ell}$};
		\node [style=tiny rectangle] (26) at (-8, -2) {};
		\node [style=tiny rectangle] (27) at (-8, -3) {};
		\node [style=tiny rectangle] (28) at (-8, -4) {};
		\node [style=tiny rectangle] (29) at (-8, -5) {};
		\node [style=tiny rectangle] (30) at (-8, -6) {};
		\node [style=none] (31) at (-10, -1) {};
		\node [style=none] (32) at (-7, -1) {};
		\node [style=none] (33) at (-10, -7) {};
		\node [style=none] (34) at (-7, -7) {};
		\node [style=none] (35) at (-9, -2) {$v_1^{i,2,\ell}$};
		\node [style=none] (36) at (-9, -3) {$v_2^{i,2,\ell}$};
		\node [style=none] (37) at (-9, -4) {$v_3^{i,2,\ell}$};
		\node [style=none] (38) at (-9, -5) {$v_4^{i,2,\ell}$};
		\node [style=none] (39) at (-9, -6) {$v_5^{i,2,\ell}$};
		\node [style=none] (40) at (-8.5, -8) {$\vdots$};
		\node [style=none] (41) at (-3, 3.5) {};
		\node [style=none] (42) at (-1, 3.5) {};
		\node [style=none] (43) at (-3, -5.5) {};
		\node [style=none] (44) at (-1, -5.5) {};
		\node [style=none] (45) at (-2, 4) {$4p$ vertices};
		\node [style=none] (46) at (5.75, 0) {$\hat{x}^{i,\ell,(2,1,\ldots)}$};
		\node [style=none] (47) at (3.75, 1) {$y^{i,\ell,(2,1,\ldots)}_1$};
		\node [style=none] (48) at (3, -2.25) {$y^{i,\ell,(2,1,\ldots)}_2$};
		\node [style=big empty] (49) at (11, -0.5) {$Z^\ell$};
		\node [style=none] (51) at (7.5, -1) {if assignment};
		\node [style=none] (52) at (7.5, -1.675) {satisfies clause};
		\node [style=none] (53) at (3, -7) {};
		\node [style=none] (54) at (6, -7) {};
		\node [style=none] (55) at (7, -7) {$=$};
		\node [style=none] (56) at (9.5, -7) {arrow gadget};
		\node [style=none] (57) at (3, -6) {};
		\node [style=none] (58) at (6, -6) {};
		\node [style=none] (59) at (7, -6) {=};
		\node [style=none] (60) at (9.5, -6) {packing};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9);
		\draw (9) to (1);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (4) to (9);
		\draw (9) to (5);
		\draw (9) to (6);
		\draw (9) to (7);
		\draw (0) to (10);
		\draw (1) to (10);
		\draw (10) to (2);
		\draw (3) to (10);
		\draw (10) to (4);
		\draw (5) to (10);
		\draw (10) to (6);
		\draw (10) to (7);
		\draw [style=packing] (11) to (9);
		\draw [style=packing] (9) to (10);
		\draw [style=packing] (10) to (11);
		\draw [style=dashed cyan thick] (20.center) to (18.center);
		\draw [style=dashed cyan thick] (18.center) to (17.center);
		\draw [style=dashed cyan thick] (17.center) to (19.center);
		\draw [style=dashed cyan thick] (19.center) to (20.center);
		\draw [style=dashed cyan thick] (34.center) to (32.center);
		\draw [style=dashed cyan thick] (32.center) to (31.center);
		\draw [style=dashed cyan thick] (31.center) to (33.center);
		\draw [style=dashed cyan thick] (33.center) to (34.center);
		\draw [style=thin arrow] (12) to (0);
		\draw [style=thin arrow] (14) to (1);
		\draw [style=thin arrow] (15) to (2);
		\draw [style=thin arrow] (16) to (3);
		\draw [style=thin arrow] (27) to (4);
		\draw [style=thin arrow] (28) to (5);
		\draw [style=thin arrow] (29) to (6);
		\draw [style=thin arrow] (30) to (7);
		\draw [style=thin dashed] (41.center) to (43.center);
		\draw [style=thin dashed] (43.center) to (44.center);
		\draw [style=thin dashed] (44.center) to (42.center);
		\draw [style=thin dashed] (42.center) to (41.center);
		\draw [style=thin arrow] (11) to (49);
		\draw [style=thin arrow] (53.center) to (54.center);
		\draw [style=packing] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/fvs_modtw_path.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled] (58) at (17, 0) {};
		\node [style=tiny rectangle] (59) at (21, 5) {};
		\node [style=filled] (60) at (17, 2) {};
		\node [style=filled] (61) at (21, 3) {};
		\node [style=filled] (62) at (21, 1) {};
		\node [style=filled] (63) at (21, -1) {};
		\node [style=filled] (64) at (21, -3) {};
		\node [style=filled] (65) at (21, 7) {};
		\node [style=none] (66) at (24, 7) {$v_3$};
		\node [style=none] (67) at (25.5, 5) {$v_1, v_2, v_4, v_5$};
		\node [style=none] (68) at (24, 3) {$v_4$};
		\node [style=none] (69) at (24.5, 1) {$v_4, v_5$};
		\node [style=none] (70) at (25.5, -1) {$v_2, v_3, v_4, v_5$};
		\node [style=none] (71) at (25.5, -3) {$v_1, v_2, v_3, v_5$};
		\node [style=none] (72) at (23.5, 7) {};
		\node [style=none] (73) at (23.5, 5) {};
		\node [style=none] (74) at (23.5, 3) {};
		\node [style=none] (75) at (23.5, 1) {};
		\node [style=none] (76) at (23.5, -1) {};
		\node [style=none] (77) at (23.5, -3) {};
		\node [style=none] (78) at (17, 2.5) {$u_1$};
		\node [style=none] (79) at (17, -0.75) {$u_2$};
		\node [style=none] (80) at (21.5, 4.5) {$c_1$};
		\node [style=none] (81) at (21.5, 6.5) {$c_0$};
		\node [style=none] (82) at (21.5, -3.5) {$a_4$};
		\node [style=none] (83) at (21.5, -1.5) {$a_3$};
		\node [style=none] (84) at (21.5, 0.5) {$a_2$};
		\node [style=none] (85) at (21.5, 2.5) {$a_1$};
		\node [style=filled] (86) at (34, 7) {};
		\node [style=filled] (87) at (34, 4.5) {};
		\node [style=filled] (88) at (34, 2) {};
		\node [style=filled] (89) at (34, -0.5) {};
		\node [style=filled] (90) at (34, -3) {};
		\node [style=none] (91) at (34, 6.25) {$v_1$};
		\node [style=none] (92) at (33, 8) {};
		\node [style=none] (93) at (35, 8) {};
		\node [style=none] (94) at (33, -4) {};
		\node [style=none] (95) at (35, -4) {};
		\node [style=none] (96) at (34, 3.75) {$v_2$};
		\node [style=none] (97) at (34, 1.25) {$v_3$};
		\node [style=none] (98) at (34, -1.25) {$v_4$};
		\node [style=none] (99) at (34, -3.75) {$v_5$};
		\node [style=none] (100) at (34, -4.625) {clique using};
		\node [style=none] (101) at (32, 7) {};
		\node [style=none] (102) at (32, 4.5) {};
		\node [style=none] (103) at (32, 2) {};
		\node [style=none] (104) at (32, -0.5) {};
		\node [style=none] (105) at (32, -3) {};
		\node [style=none] (106) at (31, 7) {$a_4, c_1$};
		\node [style=none] (107) at (30.5, 4.5) {$a_3, a_4, c_1$};
		\node [style=none] (108) at (30.5, 2) {$a_3, a_4, c_0$};
		\node [style=none] (109) at (30, -0.5) {$a_1, a_2, a_3, c_1$};
		\node [style=none] (110) at (30, -3) {$a_2, a_3, a_4, c_1$};
		\node [style=filled] (111) at (39, 7.5) {};
		\node [style=filled] (112) at (39, 6.5) {};
		\node [style=filled] (114) at (39, 4) {};
		\node [style=filled] (115) at (39, 2.5) {};
		\node [style=filled] (116) at (39, 1.5) {};
		\node [style=filled] (117) at (39, 0) {};
		\node [style=filled] (118) at (39, -1) {};
		\node [style=filled] (119) at (39, -2.5) {};
		\node [style=filled] (120) at (39, -3.5) {};
		\node [style=tiny rectangle] (121) at (39, 5) {};
		\node [style=none] (122) at (39, 8) {$b_{1,1}$};
		\node [style=none] (123) at (39.75, 6) {$b_{1,2}$};
		\node [style=none] (124) at (41, 7.5) {};
		\node [style=none] (125) at (41, 6.5) {};
		\node [style=none] (126) at (41, 5) {};
		\node [style=none] (127) at (41, 4) {};
		\node [style=none] (128) at (41, 2.5) {};
		\node [style=none] (129) at (41, 1.5) {};
		\node [style=none] (130) at (41, 0) {};
		\node [style=none] (131) at (41, -1) {};
		\node [style=none] (132) at (34.5, 6.75) {};
		\node [style=none] (133) at (34.5, 6.5) {};
		\node [style=none] (134) at (34.5, 6.25) {};
		\node [style=none] (135) at (34.5, 6) {};
		\node [style=none] (136) at (34.5, 2.5) {};
		\node [style=none] (137) at (34.5, 2.25) {};
		\node [style=none] (138) at (34.5, 1.75) {};
		\node [style=none] (139) at (34.5, 1.5) {};
		\node [style=none] (140) at (34.5, -0.75) {};
		\node [style=none] (141) at (34.5, -0.25) {};
		\node [style=none] (142) at (34.5, 0) {};
		\node [style=none] (143) at (34.5, 0.25) {};
		\node [style=none] (144) at (34.5, -2.75) {};
		\node [style=none] (145) at (34.5, -2.5) {};
		\node [style=none] (146) at (34.5, -2.25) {};
		\node [style=none] (147) at (34.5, -2) {};
		\node [style=none] (148) at (39, 5.5) {$b_{2,1}$};
		\node [style=none] (149) at (39.75, 3.5) {$b_{2,2}$};
		\node [style=none] (150) at (39, 3) {$b_{3,1}$};
		\node [style=none] (151) at (39.75, 1) {$b_{3,2}$};
		\node [style=none] (152) at (39.25, 0.5) {$b_{4,1}$};
		\node [style=none] (153) at (39.75, -1.5) {$b_{4,2}$};
		\node [style=none] (154) at (39.75, -3) {$b_{5,1}$};
		\node [style=none] (155) at (39.75, -4) {$b_{5,2}$};
		\node [style=none] (156) at (38, 8.5) {};
		\node [style=none] (157) at (40.5, 8.5) {};
		\node [style=none] (158) at (40.5, -4.5) {};
		\node [style=none] (159) at (38, -4.5) {};
		\node [style=none] (160) at (39.25, -5.125) {complete 5-partite};
		\node [style=tiny rectangle] (161) at (17, -4.5) {};
		\node [style=none] (162) at (18, -4.5) {$=$};
		\node [style=none] (163) at (22, -4.5) {adjacent to the root $\hat{r}$};
		\node [style=none] (164) at (34, -5.25) {triangle edges};
		\node [style=none] (165) at (39.25, -5.75) {using triangle edges};
		\node [style=none] (166) at (18, 8) {path gadget:};
		\node [style=none] (167) at (16.5, -5.5) {};
		\node [style=none] (168) at (17.5, -5.5) {};
		\node [style=none] (169) at (18, -5.5) {$=$};
		\node [style=none] (170) at (22, -5.5) {triangle edge};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62) to (63);
		\draw (60) to (61);
		\draw (61) to (58);
		\draw (58) to (62);
		\draw (62) to (60);
		\draw (60) to (63);
		\draw (63) to (58);
		\draw (59) to (61);
		\draw [style=dark green] (65) to (59);
		\draw [style=dark green] (63) to (64);
		\draw [style=dark green, bend left=15] (64) to (62);
		\draw [style=dark green, bend left] (64) to (61);
		\draw [style=dark green] (65) to (72.center);
		\draw [style=dark green] (59) to (73.center);
		\draw [style=dark green] (61) to (74.center);
		\draw [style=dark green] (62) to (75.center);
		\draw [style=dark green] (63) to (76.center);
		\draw [style=dark green] (64) to (77.center);
		\draw [style=dashed cyan thick] (93.center) to (95.center);
		\draw [style=dashed cyan thick] (95.center) to (94.center);
		\draw [style=dashed cyan thick] (94.center) to (92.center);
		\draw [style=dashed cyan thick] (92.center) to (93.center);
		\draw [style=dark green] (105.center) to (90);
		\draw [style=dark green] (104.center) to (89);
		\draw [style=dark green] (103.center) to (88);
		\draw [style=dark green] (102.center) to (87);
		\draw [style=dark green] (101.center) to (86);
		\draw (111) to (112);
		\draw (111) to (124.center);
		\draw (124.center) to (112);
		\draw (112) to (125.center);
		\draw (125.center) to (111);
		\draw (121) to (126.center);
		\draw (126.center) to (114);
		\draw (114) to (127.center);
		\draw (127.center) to (121);
		\draw (115) to (128.center);
		\draw (128.center) to (116);
		\draw (116) to (129.center);
		\draw (129.center) to (115);
		\draw (117) to (130.center);
		\draw (131.center) to (117);
		\draw [style=dark green] (87) to (111);
		\draw [style=dark green] (87) to (112);
		\draw [style=dark green] (87) to (115);
		\draw [style=dark green] (87) to (116);
		\draw [style=dark green] (87) to (117);
		\draw [style=dark green] (87) to (118);
		\draw [style=dark green] (87) to (119);
		\draw [style=dark green] (87) to (120);
		\draw [style=dark green] (86) to (132.center);
		\draw [style=dark green] (86) to (133.center);
		\draw [style=dark green] (86) to (134.center);
		\draw [style=dark green] (86) to (135.center);
		\draw [style=dark green] (88) to (136.center);
		\draw [style=dark green] (88) to (137.center);
		\draw [style=dark green] (88) to (138.center);
		\draw [style=dark green] (88) to (139.center);
		\draw [style=dark green] (89) to (141.center);
		\draw [style=dark green] (89) to (142.center);
		\draw [style=dark green] (89) to (143.center);
		\draw [style=dark green] (89) to (140.center);
		\draw [style=dark green] (147.center) to (90);
		\draw [style=dark green] (146.center) to (90);
		\draw [style=dark green] (90) to (145.center);
		\draw [style=dark green] (90) to (144.center);
		\draw [style=dashed cyan thick] (159.center) to (156.center);
		\draw [style=dashed cyan thick] (156.center) to (157.center);
		\draw [style=dashed cyan thick] (157.center) to (158.center);
		\draw [style=dashed cyan thick] (158.center) to (159.center);
		\draw [style=dark green] (167.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/fvs_modtw_path_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled] (0) at (-11.75, -2) {};
		\node [style=tiny rectangle] (1) at (-7.75, 3) {};
		\node [style=filled] (2) at (-11.75, 0) {};
		\node [style=filled] (3) at (-7.75, 1) {};
		\node [style=filled] (4) at (-7.75, -1) {};
		\node [style=filled] (5) at (-7.75, -3) {};
		\node [style=filled] (6) at (-7.75, -5) {};
		\node [style=filled] (7) at (-7.75, 5) {};
		\node [style=none] (8) at (-4.75, 5) {$v_3$};
		\node [style=none] (9) at (-3.25, 3) {$v_1, v_2, v_4, v_5$};
		\node [style=none] (10) at (-4.75, 1) {$v_4$};
		\node [style=none] (11) at (-4.25, -1) {$v_4, v_5$};
		\node [style=none] (12) at (-3.25, -3) {$v_2, v_3, v_4, v_5$};
		\node [style=none] (13) at (-3.25, -5) {$v_1, v_2, v_3, v_5$};
		\node [style=none] (14) at (-5.25, 5) {};
		\node [style=none] (15) at (-5.25, 3) {};
		\node [style=none] (16) at (-5.25, 1) {};
		\node [style=none] (17) at (-5.25, -1) {};
		\node [style=none] (18) at (-5.25, -3) {};
		\node [style=none] (19) at (-5.25, -5) {};
		\node [style=none] (20) at (-11.75, 0.5) {$u_1$};
		\node [style=none] (21) at (-11.75, -2.75) {$u_2$};
		\node [style=none] (22) at (-7.25, 2.5) {$c_1$};
		\node [style=none] (23) at (-7.25, 4.5) {$c_0$};
		\node [style=none] (24) at (-7.25, -5.5) {$a_4$};
		\node [style=none] (25) at (-7.25, -3.5) {$a_3$};
		\node [style=none] (26) at (-7.25, -1.5) {$a_2$};
		\node [style=none] (27) at (-7.25, 0.5) {$a_1$};
		\node [style=filled] (28) at (5.25, 5) {};
		\node [style=filled] (29) at (5.25, 2.5) {};
		\node [style=filled] (30) at (5.25, 0) {};
		\node [style=filled] (31) at (5.25, -2.5) {};
		\node [style=filled] (32) at (5.25, -5) {};
		\node [style=none] (33) at (5, 5.5) {$v_1$};
		\node [style=none] (34) at (4.25, 6) {};
		\node [style=none] (35) at (6.25, 6) {};
		\node [style=none] (36) at (4.25, -5.5) {};
		\node [style=none] (37) at (6.25, -5.5) {};
		\node [style=none] (38) at (5, 3) {$v_2$};
		\node [style=none] (39) at (5, 0.5) {$v_3$};
		\node [style=none] (40) at (5, -2) {$v_4$};
		\node [style=none] (41) at (5, -4.5) {$v_5$};
		\node [style=none] (42) at (5.25, -6) {5-clique using};
		\node [style=none] (43) at (3.25, 5) {};
		\node [style=none] (44) at (3.25, 2.5) {};
		\node [style=none] (45) at (3.25, 0) {};
		\node [style=none] (46) at (3.25, -2.5) {};
		\node [style=none] (47) at (3.25, -5) {};
		\node [style=none] (48) at (2.25, 5) {$c_1, a_4$};
		\node [style=none] (49) at (1.75, 2.5) {$c_1, a_3, a_4$};
		\node [style=none] (50) at (1.75, 0) {$c_0, a_3, a_4$};
		\node [style=none] (51) at (1.25, -2.5) {$c_1, a_1, a_2, a_3$};
		\node [style=none] (52) at (1.25, -5) {$c_1, a_2, a_3, a_4$};
		\node [style=filled] (53) at (10.25, 5.5) {};
		\node [style=filled] (54) at (10.25, 4.5) {};
		\node [style=filled] (55) at (10.25, 2) {};
		\node [style=filled] (56) at (10.25, 0.5) {};
		\node [style=filled] (57) at (10.25, -0.5) {};
		\node [style=filled] (58) at (10.25, -2) {};
		\node [style=filled] (59) at (10.25, -3) {};
		\node [style=filled] (60) at (10.25, -4.5) {};
		\node [style=filled] (61) at (10.25, -5.5) {};
		\node [style=tiny rectangle] (62) at (10.25, 3) {};
		\node [style=none] (63) at (10.25, 6) {$b_{1,1}$};
		\node [style=none] (64) at (11, 4) {$b_{1,2}$};
		\node [style=none] (65) at (12.25, 5.5) {};
		\node [style=none] (66) at (12.25, 4.5) {};
		\node [style=none] (67) at (12.25, 3) {};
		\node [style=none] (68) at (12.25, 2) {};
		\node [style=none] (69) at (12.25, 0.5) {};
		\node [style=none] (70) at (12.25, -0.5) {};
		\node [style=none] (71) at (12.25, -2) {};
		\node [style=none] (72) at (12.25, -3) {};
		\node [style=none] (73) at (5.75, 4.75) {};
		\node [style=none] (74) at (5.75, 4.5) {};
		\node [style=none] (75) at (5.75, 4.25) {};
		\node [style=none] (76) at (5.75, 4) {};
		\node [style=none] (77) at (5.75, 0.5) {};
		\node [style=none] (78) at (5.75, 0.25) {};
		\node [style=none] (79) at (5.75, -0.25) {};
		\node [style=none] (80) at (5.75, -0.5) {};
		\node [style=none] (81) at (5.75, -2.75) {};
		\node [style=none] (82) at (5.75, -2.25) {};
		\node [style=none] (83) at (5.75, -2) {};
		\node [style=none] (84) at (5.75, -1.75) {};
		\node [style=none] (85) at (5.75, -4.75) {};
		\node [style=none] (86) at (5.75, -4.5) {};
		\node [style=none] (87) at (5.75, -4.25) {};
		\node [style=none] (88) at (5.75, -4) {};
		\node [style=none] (89) at (10.25, 3.5) {$b_{2,1}$};
		\node [style=none] (90) at (11, 1.5) {$b_{2,2}$};
		\node [style=none] (91) at (10.25, 1) {$b_{3,1}$};
		\node [style=none] (92) at (11, -1) {$b_{3,2}$};
		\node [style=none] (93) at (10.5, -1.5) {$b_{4,1}$};
		\node [style=none] (94) at (11, -3.5) {$b_{4,2}$};
		\node [style=none] (95) at (11, -5) {$b_{5,1}$};
		\node [style=none] (96) at (11, -6) {$b_{5,2}$};
		\node [style=none] (97) at (9.25, 6.5) {};
		\node [style=none] (98) at (11.75, 6.5) {};
		\node [style=none] (99) at (11.75, -6.5) {};
		\node [style=none] (100) at (9.25, -6.5) {};
		\node [style=none] (101) at (10.5, 7.75) {complete 5-partite graph};
		\node [style=none] (102) at (5.25, -6.75) {triangle edges};
		\node [style=none] (103) at (10.5, 7) {using triangle edges};
		\node [style=filled] (104) at (-11, 8) {};
		\node [style=filled] (105) at (-11, 6) {};
		\node [style=none] (106) at (-10, 7) {=};
		\node [style=filled] (107) at (-9, 8) {};
		\node [style=filled] (108) at (-9, 6) {};
		\node [style=filled] (109) at (-8, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (2) to (3);
		\draw (3) to (0);
		\draw (0) to (4);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw (5) to (0);
		\draw (1) to (3);
		\draw [style=dark green] (7) to (1);
		\draw [style=dark green] (5) to (6);
		\draw [style=dark green, bend left=15] (6) to (4);
		\draw [style=dark green, bend left] (6) to (3);
		\draw [style=dark green] (7) to (14.center);
		\draw [style=dark green] (1) to (15.center);
		\draw [style=dark green] (3) to (16.center);
		\draw [style=dark green] (4) to (17.center);
		\draw [style=dark green] (5) to (18.center);
		\draw [style=dark green] (6) to (19.center);
		\draw [style=dashed cyan thick] (35.center) to (37.center);
		\draw [style=dashed cyan thick] (37.center) to (36.center);
		\draw [style=dashed cyan thick] (36.center) to (34.center);
		\draw [style=dashed cyan thick] (34.center) to (35.center);
		\draw [style=dark green] (47.center) to (32);
		\draw [style=dark green] (46.center) to (31);
		\draw [style=dark green] (45.center) to (30);
		\draw [style=dark green] (44.center) to (29);
		\draw [style=dark green] (43.center) to (28);
		\draw (53) to (54);
		\draw (53) to (65.center);
		\draw (65.center) to (54);
		\draw (54) to (66.center);
		\draw (66.center) to (53);
		\draw (62) to (67.center);
		\draw (67.center) to (55);
		\draw (55) to (68.center);
		\draw (68.center) to (62);
		\draw (56) to (69.center);
		\draw (69.center) to (57);
		\draw (57) to (70.center);
		\draw (70.center) to (56);
		\draw (58) to (71.center);
		\draw (72.center) to (58);
		\draw [style=dark green] (29) to (53);
		\draw [style=dark green] (29) to (54);
		\draw [style=dark green] (29) to (56);
		\draw [style=dark green] (29) to (57);
		\draw [style=dark green] (29) to (58);
		\draw [style=dark green] (29) to (59);
		\draw [style=dark green] (29) to (60);
		\draw [style=dark green] (29) to (61);
		\draw [style=dark green] (28) to (73.center);
		\draw [style=dark green] (28) to (74.center);
		\draw [style=dark green] (28) to (75.center);
		\draw [style=dark green] (28) to (76.center);
		\draw [style=dark green] (30) to (77.center);
		\draw [style=dark green] (30) to (78.center);
		\draw [style=dark green] (30) to (79.center);
		\draw [style=dark green] (30) to (80.center);
		\draw [style=dark green] (31) to (82.center);
		\draw [style=dark green] (31) to (83.center);
		\draw [style=dark green] (31) to (84.center);
		\draw [style=dark green] (31) to (81.center);
		\draw [style=dark green] (88.center) to (32);
		\draw [style=dark green] (87.center) to (32);
		\draw [style=dark green] (32) to (86.center);
		\draw [style=dark green] (32) to (85.center);
		\draw [style=dashed cyan thick] (100.center) to (97.center);
		\draw [style=dashed cyan thick] (97.center) to (98.center);
		\draw [style=dashed cyan thick] (98.center) to (99.center);
		\draw [style=dashed cyan thick] (99.center) to (100.center);
		\draw [style=dark green] (104) to (105);
		\draw (107) to (108);
		\draw (108) to (109);
		\draw (109) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/fvs_modtw_schematic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-6, 6) {};
		\node [style=none] (8) at (-6, 5.5) {};
		\node [style=none] (9) at (-6, 4) {};
		\node [style=tall] (10) at (-7, 5) {$B^{1, 1}$};
		\node [style=none] (15) at (-4.5, 6) {};
		\node [style=none] (16) at (-4.5, 5.5) {};
		\node [style=none] (17) at (-4.5, 4) {};
		\node [style=tall] (21) at (-3.5, 5) {$B^{1, 2}$};
		\node [style=none] (22) at (-5, 5) {$\vdots$};
		\node [style=none] (34) at (-2.5, 6) {};
		\node [style=none] (35) at (-2.5, 5.5) {};
		\node [style=none] (36) at (-2.5, 4) {};
		\node [style=none] (37) at (-1, 5) {$\cdots$};
		\node [style=none] (38) at (-1.75, 6) {};
		\node [style=none] (39) at (-1.75, 5.5) {};
		\node [style=none] (40) at (-1.75, 4) {};
		\node [style=none] (41) at (-2, 5) {$\vdots$};
		\node [style=tall] (48) at (1.25, 5) {$B^{1, m}$};
		\node [style=none] (49) at (0.25, 6) {};
		\node [style=none] (50) at (0.25, 5.5) {};
		\node [style=none] (51) at (0.25, 4) {};
		\node [style=none] (53) at (-0.25, 6) {};
		\node [style=none] (54) at (-0.25, 5.5) {};
		\node [style=none] (55) at (-0.25, 4) {};
		\node [style=none] (56) at (0, 5) {$\vdots$};
		\node [style=none] (57) at (2.25, 6) {};
		\node [style=none] (58) at (2.25, 5.5) {};
		\node [style=none] (59) at (2.25, 4) {};
		\node [style=none] (64) at (3.25, 5) {$\vdots$};
		\node [style=none] (68) at (4.25, 6) {};
		\node [style=none] (69) at (4.25, 5.5) {};
		\node [style=none] (70) at (4.25, 4) {};
		\node [style=none] (71) at (6.25, 6) {};
		\node [style=none] (72) at (6.25, 5.5) {};
		\node [style=none] (73) at (6.25, 4) {};
		\node [style=tall] (74) at (5.25, 5) {$B^{1, m + 1}$};
		\node [style=none] (75) at (7.75, 6) {};
		\node [style=none] (76) at (7.75, 5.5) {};
		\node [style=none] (77) at (7.75, 4) {};
		\node [style=tall] (78) at (8.75, 5) {$B^{1, m + 2}$};
		\node [style=none] (79) at (7.25, 5) {$\vdots$};
		\node [style=none] (80) at (9.75, 6) {};
		\node [style=none] (81) at (9.75, 5.5) {};
		\node [style=none] (82) at (9.75, 4) {};
		\node [style=none] (83) at (11.25, 5) {$\cdots$};
		\node [style=none] (84) at (10.5, 6) {};
		\node [style=none] (85) at (10.5, 5.5) {};
		\node [style=none] (86) at (10.5, 4) {};
		\node [style=none] (87) at (10.25, 5) {$\vdots$};
		\node [style=tall] (88) at (13.5, 5) {$B^{1, 2m}$};
		\node [style=none] (89) at (12.5, 6) {};
		\node [style=none] (90) at (12.5, 5.5) {};
		\node [style=none] (91) at (12.5, 4) {};
		\node [style=none] (92) at (12, 6) {};
		\node [style=none] (93) at (12, 5.5) {};
		\node [style=none] (94) at (12, 4) {};
		\node [style=none] (95) at (12.25, 5) {$\vdots$};
		\node [style=none] (102) at (-6, 2.5) {};
		\node [style=none] (103) at (-6, 2) {};
		\node [style=none] (104) at (-6, 0.5) {};
		\node [style=tall] (105) at (-7, 1.5) {$B^{2, 1}$};
		\node [style=none] (106) at (-4.5, 2.5) {};
		\node [style=none] (107) at (-4.5, 2) {};
		\node [style=none] (108) at (-4.5, 0.5) {};
		\node [style=tall] (109) at (-3.5, 1.5) {$B^{2, 2}$};
		\node [style=none] (110) at (-5, 1.5) {$\vdots$};
		\node [style=none] (111) at (-2.5, 2.5) {};
		\node [style=none] (112) at (-2.5, 2) {};
		\node [style=none] (113) at (-2.5, 0.5) {};
		\node [style=none] (114) at (-1, 1.5) {$\cdots$};
		\node [style=none] (115) at (-1.75, 2.5) {};
		\node [style=none] (116) at (-1.75, 2) {};
		\node [style=none] (117) at (-1.75, 0.5) {};
		\node [style=none] (118) at (-2, 1.5) {$\vdots$};
		\node [style=tall] (119) at (1.25, 1.5) {$B^{2, m}$};
		\node [style=none] (120) at (0.25, 2.5) {};
		\node [style=none] (121) at (0.25, 2) {};
		\node [style=none] (122) at (0.25, 0.5) {};
		\node [style=none] (123) at (-0.25, 2.5) {};
		\node [style=none] (124) at (-0.25, 2) {};
		\node [style=none] (125) at (-0.25, 0.5) {};
		\node [style=none] (126) at (0, 1.5) {$\vdots$};
		\node [style=none] (127) at (2.25, 2.5) {};
		\node [style=none] (128) at (2.25, 2) {};
		\node [style=none] (129) at (2.25, 0.5) {};
		\node [style=none] (130) at (3.25, 1.5) {$\vdots$};
		\node [style=none] (131) at (4.25, 2.5) {};
		\node [style=none] (132) at (4.25, 2) {};
		\node [style=none] (133) at (4.25, 0.5) {};
		\node [style=none] (134) at (6.25, 2.5) {};
		\node [style=none] (135) at (6.25, 2) {};
		\node [style=none] (136) at (6.25, 0.5) {};
		\node [style=tall] (137) at (5.25, 1.5) {$B^{2, m + 1}$};
		\node [style=none] (138) at (7.75, 2.5) {};
		\node [style=none] (139) at (7.75, 2) {};
		\node [style=none] (140) at (7.75, 0.5) {};
		\node [style=tall] (141) at (8.75, 1.5) {$B^{2, m + 2}$};
		\node [style=none] (142) at (7.25, 1.5) {$\vdots$};
		\node [style=none] (143) at (9.75, 2.5) {};
		\node [style=none] (144) at (9.75, 2) {};
		\node [style=none] (145) at (9.75, 0.5) {};
		\node [style=none] (146) at (11.25, 1.5) {$\cdots$};
		\node [style=none] (147) at (10.5, 2.5) {};
		\node [style=none] (148) at (10.5, 2) {};
		\node [style=none] (149) at (10.5, 0.5) {};
		\node [style=none] (150) at (10.25, 1.5) {$\vdots$};
		\node [style=tall] (151) at (13.5, 1.5) {$B^{2, 2m}$};
		\node [style=none] (152) at (12.5, 2.5) {};
		\node [style=none] (153) at (12.5, 2) {};
		\node [style=none] (154) at (12.5, 0.5) {};
		\node [style=none] (155) at (12, 2.5) {};
		\node [style=none] (156) at (12, 2) {};
		\node [style=none] (157) at (12, 0.5) {};
		\node [style=none] (158) at (12.25, 1.5) {$\vdots$};
		\node [style=none] (165) at (-6, -1.5) {};
		\node [style=none] (166) at (-6, -2) {};
		\node [style=none] (167) at (-6, -3.5) {};
		\node [style=tall] (168) at (-7, -2.5) {$B^{t, 1}$};
		\node [style=none] (169) at (-4.5, -1.5) {};
		\node [style=none] (170) at (-4.5, -2) {};
		\node [style=none] (171) at (-4.5, -3.5) {};
		\node [style=tall] (172) at (-3.5, -2.5) {$B^{t, 2}$};
		\node [style=none] (173) at (-5, -2.5) {$\vdots$};
		\node [style=none] (174) at (-2.5, -1.5) {};
		\node [style=none] (175) at (-2.5, -2) {};
		\node [style=none] (176) at (-2.5, -3.5) {};
		\node [style=none] (177) at (-1, -2.5) {$\cdots$};
		\node [style=none] (178) at (-1.75, -1.5) {};
		\node [style=none] (179) at (-1.75, -2) {};
		\node [style=none] (180) at (-1.75, -3.5) {};
		\node [style=none] (181) at (-2, -2.5) {$\vdots$};
		\node [style=tall] (182) at (1.25, -2.5) {$B^{t, m}$};
		\node [style=none] (183) at (0.25, -1.5) {};
		\node [style=none] (184) at (0.25, -2) {};
		\node [style=none] (185) at (0.25, -3.5) {};
		\node [style=none] (186) at (-0.25, -1.5) {};
		\node [style=none] (187) at (-0.25, -2) {};
		\node [style=none] (188) at (-0.25, -3.5) {};
		\node [style=none] (189) at (0, -2.5) {$\vdots$};
		\node [style=none] (190) at (2.25, -1.5) {};
		\node [style=none] (191) at (2.25, -2) {};
		\node [style=none] (192) at (2.25, -3.5) {};
		\node [style=none] (193) at (3.25, -2.5) {$\vdots$};
		\node [style=none] (194) at (4.25, -1.5) {};
		\node [style=none] (195) at (4.25, -2) {};
		\node [style=none] (196) at (4.25, -3.5) {};
		\node [style=none] (197) at (6.25, -1.5) {};
		\node [style=none] (198) at (6.25, -2) {};
		\node [style=none] (199) at (6.25, -3.5) {};
		\node [style=tall] (200) at (5.25, -2.5) {$B^{t, m + 1}$};
		\node [style=none] (201) at (7.75, -1.5) {};
		\node [style=none] (202) at (7.75, -2) {};
		\node [style=none] (203) at (7.75, -3.5) {};
		\node [style=tall] (204) at (8.75, -2.5) {$B^{t, m + 2}$};
		\node [style=none] (205) at (7.25, -2.5) {$\vdots$};
		\node [style=none] (206) at (9.75, -1.5) {};
		\node [style=none] (207) at (9.75, -2) {};
		\node [style=none] (208) at (9.75, -3.5) {};
		\node [style=none] (209) at (11.25, -2.5) {$\cdots$};
		\node [style=none] (210) at (10.5, -1.5) {};
		\node [style=none] (211) at (10.5, -2) {};
		\node [style=none] (212) at (10.5, -3.5) {};
		\node [style=none] (213) at (10.25, -2.5) {$\vdots$};
		\node [style=tall] (214) at (13.5, -2.5) {$B^{t, 2m}$};
		\node [style=none] (215) at (12.5, -1.5) {};
		\node [style=none] (216) at (12.5, -2) {};
		\node [style=none] (217) at (12.5, -3.5) {};
		\node [style=none] (218) at (12, -1.5) {};
		\node [style=none] (219) at (12, -2) {};
		\node [style=none] (220) at (12, -3.5) {};
		\node [style=none] (221) at (12.25, -2.5) {$\vdots$};
		\node [style=none] (225) at (-7, -0.25) {$\vdots$};
		\node [style=none] (226) at (-5, -0.25) {$\vdots$};
		\node [style=none] (227) at (-3.5, -0.25) {$\vdots$};
		\node [style=none] (228) at (-1, -0.25) {$\vdots$};
		\node [style=none] (229) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (230) at (3.25, -0.25) {$\vdots$};
		\node [style=none] (231) at (5.25, -0.25) {$\vdots$};
		\node [style=none] (232) at (7.25, -0.25) {$\vdots$};
		\node [style=none] (233) at (8.75, -0.25) {$\vdots$};
		\node [style=none] (234) at (11.25, -0.25) {$\vdots$};
		\node [style=none] (235) at (13.5, -0.25) {$\vdots$};
		\node [style=none] (236) at (14.5, 6) {};
		\node [style=none] (237) at (14.5, 5.5) {};
		\node [style=none] (238) at (14.5, 4) {};
		\node [style=none] (239) at (16.875, 5) {$\cdots$};
		\node [style=none] (240) at (16.25, 6) {};
		\node [style=none] (241) at (16.25, 5.5) {};
		\node [style=none] (242) at (16.25, 4) {};
		\node [style=none] (243) at (15.5, 5) {$\vdots$};
		\node [style=tall] (244) at (19, 5) {$B^{1,\#_{co}}$};
		\node [style=none] (245) at (18, 6) {};
		\node [style=none] (246) at (18, 5.5) {};
		\node [style=none] (247) at (18, 4) {};
		\node [style=none] (248) at (17.5, 6) {};
		\node [style=none] (249) at (17.5, 5.5) {};
		\node [style=none] (250) at (17.5, 4) {};
		\node [style=none] (251) at (17.75, 5) {$\vdots$};
		\node [style=none] (255) at (14.5, 2.5) {};
		\node [style=none] (256) at (14.5, 2) {};
		\node [style=none] (257) at (14.5, 0.5) {};
		\node [style=none] (258) at (16.85, 1.5) {$\cdots$};
		\node [style=none] (259) at (16.25, 2.5) {};
		\node [style=none] (260) at (16.25, 2) {};
		\node [style=none] (261) at (16.25, 0.5) {};
		\node [style=none] (262) at (15.5, 1.5) {$\vdots$};
		\node [style=tall] (263) at (19, 1.5) {$B^{2, \#_{co}}$};
		\node [style=none] (264) at (18, 2.5) {};
		\node [style=none] (265) at (18, 2) {};
		\node [style=none] (266) at (18, 0.5) {};
		\node [style=none] (267) at (17.5, 2.5) {};
		\node [style=none] (268) at (17.5, 2) {};
		\node [style=none] (269) at (17.5, 0.5) {};
		\node [style=none] (270) at (17.75, 1.5) {$\vdots$};
		\node [style=none] (274) at (14.5, -1.5) {};
		\node [style=none] (275) at (14.5, -2) {};
		\node [style=none] (276) at (14.5, -3.5) {};
		\node [style=none] (277) at (16.85, -2.5) {$\cdots$};
		\node [style=none] (278) at (16.25, -1.5) {};
		\node [style=none] (279) at (16.25, -2) {};
		\node [style=none] (280) at (16.25, -3.5) {};
		\node [style=none] (281) at (15.5, -2.5) {$\vdots$};
		\node [style=tall] (282) at (19, -2.5) {$B^{t, \#_{co}}$};
		\node [style=none] (283) at (18, -1.5) {};
		\node [style=none] (284) at (18, -2) {};
		\node [style=none] (285) at (18, -3.5) {};
		\node [style=none] (286) at (17.5, -1.5) {};
		\node [style=none] (287) at (17.5, -2) {};
		\node [style=none] (288) at (17.5, -3.5) {};
		\node [style=none] (289) at (17.75, -2.5) {$\vdots$};
		\node [style=none] (293) at (16.85, -0.25) {$\vdots$};
		\node [style=none] (294) at (19, -0.25) {$\vdots$};
		\node [style=tiny rectangle] (295) at (-8, 6) {};
		\node [style=tiny rectangle] (296) at (-8, 5.5) {};
		\node [style=tiny rectangle] (297) at (-8, 4) {};
		\node [style=tiny rectangle] (298) at (-8, 2.5) {};
		\node [style=tiny rectangle] (299) at (-8, 2) {};
		\node [style=tiny rectangle] (300) at (-8, 0.5) {};
		\node [style=tiny rectangle] (301) at (-8, -1.5) {};
		\node [style=tiny rectangle] (302) at (-8, -2) {};
		\node [style=tiny rectangle] (303) at (-8, -3.5) {};
		\node [style=tiny rectangle] (304) at (20, 6) {};
		\node [style=tiny rectangle] (305) at (20, 5.5) {};
		\node [style=tiny rectangle] (306) at (20, 4) {};
		\node [style=tiny rectangle] (307) at (20, 2.5) {};
		\node [style=tiny rectangle] (308) at (20, 2) {};
		\node [style=tiny rectangle] (309) at (20, 0.5) {};
		\node [style=tiny rectangle] (310) at (20, -1.5) {};
		\node [style=tiny rectangle] (311) at (20, -2) {};
		\node [style=tiny rectangle] (312) at (20, -3.5) {};
		\node [style=none] (313) at (-8.5, 6.75) {};
		\node [style=none] (314) at (2.5, 6.75) {};
		\node [style=none] (315) at (2.5, -4.25) {};
		\node [style=none] (316) at (-8.5, -4.25) {};
		\node [style=none] (317) at (4, 6.75) {};
		\node [style=none] (318) at (4, -4.25) {};
		\node [style=none] (319) at (15, 6.75) {};
		\node [style=none] (320) at (15, -4.25) {};
		\node [style=none] (321) at (-7.5, 7.5) {$R^1$};
		\node [style=none] (322) at (5.25, 7.5) {$R^2$};
		\node [style=big empty] (323) at (-5.5, -5.5) {$Z^1$};
		\node [style=none] (325) at (-7, -3.75) {};
		\node [style=none] (326) at (-7, 3.75) {};
		\node [style=big empty] (327) at (-1.5, -5.5) {$Z^2$};
		\node [style=none] (329) at (-3.5, -3.75) {};
		\node [style=none] (330) at (-3.5, 0.25) {};
		\node [style=none] (333) at (1.25, 3.75) {};
		\node [style=big empty] (334) at (2.75, -5.5) {$Z^m$};
		\node [style=none] (335) at (1.25, 0.25) {};
		\node [style=big empty] (336) at (6.75, -5.5) {$Z^{m+1}$};
		\node [style=none] (338) at (5.25, -3.75) {};
		\node [style=none] (339) at (5.25, 3.75) {};
		\node [style=big empty] (340) at (10.75, -5.5) {$Z^{m+2}$};
		\node [style=none] (342) at (8.75, -3.75) {};
		\node [style=none] (343) at (8.75, 0.25) {};
		\node [style=none] (345) at (13.5, 3.75) {};
		\node [style=big empty] (346) at (15.25, -5.5) {$Z^{2m}$};
		\node [style=none] (347) at (13.5, 0.25) {};
		\node [style=none] (351) at (19.25, 3.75) {};
		\node [style=big empty] (352) at (20.75, -5.5) {$Z^{\#_{co}}$};
		\node [style=none] (353) at (19.25, 0.25) {};
		\node [style=none] (354) at (0.5, -5.5) {$\cdots$};
		\node [style=none] (355) at (13, -5.5) {$\cdots$};
		\node [style=none] (356) at (17.75, -5.5) {$\cdots$};
		\node [style=none] (371) at (-9.5, 6.25) {$P^{1,1}$};
		\node [style=none] (372) at (-9.5, 5.25) {$P^{1,2}$};
		\node [style=none] (373) at (-9.5, 4) {$P^{1,p}$};
		\node [style=none] (374) at (-9.5, 2.75) {$P^{2,1}$};
		\node [style=none] (375) at (-9.5, 1.75) {$P^{2,2}$};
		\node [style=none] (376) at (-9.5, 0.5) {$P^{2,p}$};
		\node [style=none] (377) at (-9.5, -1.25) {$P^{t,1}$};
		\node [style=none] (378) at (-9.5, -2.25) {$P^{t,2}$};
		\node [style=none] (379) at (-9.5, -3.5) {$P^{t,p}$};
		\node [style=tiny rectangle] (380) at (-9, -7) {};
		\node [style=none] (381) at (-8, -7) {=};
		\node [style=none] (382) at (-4.5, -7) {adjacent to root $\hat{r}$};
		\node [style=none] (383) at (18, -8) {$\#_{co} = (4tp+1)m$};
		\node [style=none] (384) at (16, 6.75) {};
		\node [style=none] (385) at (16, -4.25) {};
		\node [style=none] (386) at (20.5, -4.25) {};
		\node [style=none] (387) at (20.5, 6.75) {};
		\node [style=none] (388) at (16.25, 6.75) {};
		\node [style=none] (389) at (16.875, 6.75) {$\cdots$};
		\node [style=none] (390) at (17.5, 6.75) {};
		\node [style=none] (391) at (16.25, -4.25) {};
		\node [style=none] (392) at (16.85, -4.25) {$\cdots$};
		\node [style=none] (393) at (17.5, -4.25) {};
		\node [style=none] (394) at (17.25, 7.5) {$R^{\#_{co}}$};
		\node [style=none] (395) at (-9.5, -8) {};
		\node [style=none] (396) at (-8.5, -8) {};
		\node [style=none] (397) at (-8, -8) {=};
		\node [style=none] (398) at (-4.5, -8) {arrow gadget};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thin] (7.center) to (15.center);
		\draw [style=thin] (8.center) to (16.center);
		\draw [style=thin] (9.center) to (17.center);
		\draw [style=thin] (40.center) to (36.center);
		\draw [style=thin] (35.center) to (39.center);
		\draw [style=thin] (34.center) to (38.center);
		\draw [style=thin] (55.center) to (51.center);
		\draw [style=thin] (50.center) to (54.center);
		\draw [style=thin] (49.center) to (53.center);
		\draw [style=thin] (71.center) to (75.center);
		\draw [style=thin] (72.center) to (76.center);
		\draw [style=thin] (73.center) to (77.center);
		\draw [style=thin] (86.center) to (82.center);
		\draw [style=thin] (81.center) to (85.center);
		\draw [style=thin] (80.center) to (84.center);
		\draw [style=thin] (94.center) to (91.center);
		\draw [style=thin] (90.center) to (93.center);
		\draw [style=thin] (89.center) to (92.center);
		\draw [style=thin] (57.center) to (68.center);
		\draw [style=thin] (58.center) to (69.center);
		\draw [style=thin] (59.center) to (70.center);
		\draw [style=thin] (102.center) to (106.center);
		\draw [style=thin] (103.center) to (107.center);
		\draw [style=thin] (104.center) to (108.center);
		\draw [style=thin] (117.center) to (113.center);
		\draw [style=thin] (112.center) to (116.center);
		\draw [style=thin] (111.center) to (115.center);
		\draw [style=thin] (125.center) to (122.center);
		\draw [style=thin] (121.center) to (124.center);
		\draw [style=thin] (120.center) to (123.center);
		\draw [style=thin] (134.center) to (138.center);
		\draw [style=thin] (135.center) to (139.center);
		\draw [style=thin] (136.center) to (140.center);
		\draw [style=thin] (149.center) to (145.center);
		\draw [style=thin] (144.center) to (148.center);
		\draw [style=thin] (143.center) to (147.center);
		\draw [style=thin] (157.center) to (154.center);
		\draw [style=thin] (153.center) to (156.center);
		\draw [style=thin] (152.center) to (155.center);
		\draw [style=thin] (127.center) to (131.center);
		\draw [style=thin] (128.center) to (132.center);
		\draw [style=thin] (129.center) to (133.center);
		\draw [style=thin] (165.center) to (169.center);
		\draw [style=thin] (166.center) to (170.center);
		\draw [style=thin] (167.center) to (171.center);
		\draw [style=thin] (180.center) to (176.center);
		\draw [style=thin] (175.center) to (179.center);
		\draw [style=thin] (174.center) to (178.center);
		\draw [style=thin] (188.center) to (185.center);
		\draw [style=thin] (184.center) to (187.center);
		\draw [style=thin] (183.center) to (186.center);
		\draw [style=thin] (197.center) to (201.center);
		\draw [style=thin] (198.center) to (202.center);
		\draw [style=thin] (199.center) to (203.center);
		\draw [style=thin] (212.center) to (208.center);
		\draw [style=thin] (207.center) to (211.center);
		\draw [style=thin] (206.center) to (210.center);
		\draw [style=thin] (220.center) to (217.center);
		\draw [style=thin] (216.center) to (219.center);
		\draw [style=thin] (215.center) to (218.center);
		\draw [style=thin] (190.center) to (194.center);
		\draw [style=thin] (191.center) to (195.center);
		\draw [style=thin] (192.center) to (196.center);
		\draw [style=thin] (242.center) to (238.center);
		\draw [style=thin] (237.center) to (241.center);
		\draw [style=thin] (236.center) to (240.center);
		\draw [style=thin] (250.center) to (247.center);
		\draw [style=thin] (246.center) to (249.center);
		\draw [style=thin] (245.center) to (248.center);
		\draw [style=thin] (261.center) to (257.center);
		\draw [style=thin] (256.center) to (260.center);
		\draw [style=thin] (255.center) to (259.center);
		\draw [style=thin] (269.center) to (266.center);
		\draw [style=thin] (265.center) to (268.center);
		\draw [style=thin] (264.center) to (267.center);
		\draw [style=thin] (280.center) to (276.center);
		\draw [style=thin] (275.center) to (279.center);
		\draw [style=thin] (274.center) to (278.center);
		\draw [style=thin] (288.center) to (285.center);
		\draw [style=thin] (284.center) to (287.center);
		\draw [style=thin] (283.center) to (286.center);
		\draw [style=dashed cyan thick] (313.center) to (314.center);
		\draw [style=dashed cyan thick] (314.center) to (315.center);
		\draw [style=dashed cyan thick] (315.center) to (316.center);
		\draw [style=dashed cyan thick] (316.center) to (313.center);
		\draw [style=dashed cyan thick] (320.center) to (318.center);
		\draw [style=dashed cyan thick] (318.center) to (317.center);
		\draw [style=dashed cyan thick] (317.center) to (319.center);
		\draw [style=dashed cyan thick] (319.center) to (320.center);
		\draw [style=thin arrow, in=90, out=-15, looseness=0.75] (326.center) to (323);
		\draw [style=thin arrow, in=-180, out=-90] (329.center) to (327);
		\draw [style=thin arrow, in=90, out=-15, looseness=0.75] (333.center) to (334);
		\draw [style=thin arrow, in=180, out=-90] (338.center) to (336);
		\draw [style=thin arrow, in=90, out=-15, looseness=0.75] (339.center) to (336);
		\draw [style=thin arrow, in=-180, out=-90] (342.center) to (340);
		\draw [style=thin arrow, in=90, out=-15, looseness=0.75] (345.center) to (346);
		\draw [style=thin arrow, in=90, out=-15, looseness=0.75] (351.center) to (352);
		\draw [style=dashed cyan thick] (384.center) to (385.center);
		\draw [style=dashed cyan thick] (387.center) to (386.center);
		\draw [style=dashed cyan thick] (384.center) to (388.center);
		\draw [style=dashed cyan thick] (390.center) to (387.center);
		\draw [style=dashed cyan thick] (385.center) to (391.center);
		\draw [style=dashed cyan thick] (393.center) to (386.center);
		\draw [style=thin arrow, in=165, out=-90] (325.center) to (323);
		\draw [style=thin arrow, in=90, out=-15, looseness=0.75] (330.center) to (327);
		\draw [style=thin arrow, in=105, out=-15] (335.center) to (334);
		\draw [style=thin arrow, in=90, out=-15, looseness=0.75] (343.center) to (340);
		\draw [style=thin arrow, in=105, out=-15] (347.center) to (346);
		\draw [style=thin arrow, in=105, out=-30] (353.center) to (352);
		\draw [style=thin arrow] (395.center) to (396.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/modular_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled] (0) at (-14, 3) {};
		\node [style=filled] (1) at (-14, 1) {};
		\node [style=filled] (2) at (-14, -1) {};
		\node [style=filled] (3) at (-14, -3) {};
		\node [style=filled] (4) at (-10, 0) {};
		\node [style=filled] (5) at (-4, 0) {};
		\node [style=filled] (6) at (-9, 3) {};
		\node [style=filled] (7) at (-7, 3) {};
		\node [style=filled] (8) at (-5, 3) {};
		\node [style=filled] (9) at (-1, 2) {};
		\node [style=filled] (10) at (-1, 0) {};
		\node [style=filled] (11) at (-1, -2) {};
		\node [style=big none] (12) at (-14.5, 3) {$a$};
		\node [style=big none] (13) at (-14.5, 1) {$b$};
		\node [style=big none] (14) at (-14.5, -1) {$c$};
		\node [style=big none] (15) at (-14.5, -3) {$d$};
		\node [style=big none] (16) at (-10, -0.5) {$e$};
		\node [style=big none] (17) at (-9.5, 3) {$f$};
		\node [style=big none] (18) at (-7, 3.5) {$g$};
		\node [style=big none] (19) at (-4.5, 3) {$h$};
		\node [style=big none] (20) at (-4, -0.5) {$i$};
		\node [style=big none] (21) at (-0.5, 2) {$j$};
		\node [style=big none] (22) at (-0.5, 0) {$k$};
		\node [style=big none] (23) at (-0.5, -2) {$l$};
		\node [style=big none] (24) at (10, 4) {$V(G)$};
		\node [style=big none] (25) at (5.25, 1) {$\{a,b,c,d\}$};
		\node [style=big none] (26) at (7.75, 1) {$\{e\}$};
		\node [style=big none] (27) at (10, 1) {$\{f,g,h\}$};
		\node [style=big none] (28) at (12.25, 1) {$\{i\}$};
		\node [style=big none] (29) at (14.5, 1) {$\{j,k,l\}$};
		\node [style=big none] (30) at (3.25, -2) {$\{a\}$};
		\node [style=big none] (31) at (4.5, -2) {$\{b\}$};
		\node [style=big none] (32) at (5.75, -2) {$\{c\}$};
		\node [style=big none] (33) at (7, -2) {$\{d\}$};
		\node [style=big none] (35) at (8.75, -2) {$\{f\}$};
		\node [style=big none] (36) at (10, -2) {$\{g\}$};
		\node [style=big none] (37) at (11.25, -2) {$\{h\}$};
		\node [style=big none] (39) at (13.25, -2) {$\{j\}$};
		\node [style=big none] (40) at (14.5, -2) {$\{k\}$};
		\node [style=big none] (41) at (15.75, -2) {$\{l\}$};
		\node [style=none] (42) at (-14, -4) {};
		\node [style=none] (43) at (-14, 4) {};
		\node [style=none] (44) at (-1, 3) {};
		\node [style=none] (45) at (-1, -3) {};
		\node [style=none] (46) at (-4, 3) {};
		\node [style=none] (47) at (-10, 3) {};
		\node [style=none] (48) at (-11, 0) {};
		\node [style=none] (49) at (-9, 0) {};
		\node [style=none] (50) at (-5, 0) {};
		\node [style=none] (51) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (4) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (5);
		\draw (5) to (4);
		\draw (4) to (7);
		\draw (8) to (4);
		\draw (6) to (5);
		\draw (7) to (5);
		\draw (5) to (9);
		\draw (5) to (10);
		\draw (5) to (11);
		\draw [bend left=45] (6) to (8);
		\draw (25) to (24);
		\draw (24) to (26);
		\draw (27) to (24);
		\draw (24) to (28);
		\draw (29) to (24);
		\draw (30) to (25);
		\draw (25) to (31);
		\draw (32) to (25);
		\draw (25) to (33);
		\draw (35) to (27);
		\draw (27) to (36);
		\draw (27) to (37);
		\draw (29) to (39);
		\draw (29) to (40);
		\draw (29) to (41);
		\draw [style=dashed cyan thick, bend right=270, looseness=0.75] (42.center) to (43.center);
		\draw [style=dashed cyan thick, bend left=90, looseness=0.75] (43.center) to (42.center);
		\draw [style=dashed cyan thick, bend right=90, looseness=0.75] (45.center) to (44.center);
		\draw [style=dashed cyan thick, bend right=90, looseness=0.75] (44.center) to (45.center);
		\draw [style=dashed cyan thick, bend left=90, looseness=0.75] (47.center) to (46.center);
		\draw [style=dashed cyan thick, bend left=90, looseness=0.75] (46.center) to (47.center);
		\draw [style=dashed cyan thick, bend left=270, looseness=1.50] (49.center) to (48.center);
		\draw [style=dashed cyan thick, bend right=90, looseness=1.50] (48.center) to (49.center);
		\draw [style=dashed cyan thick, bend left=270, looseness=1.50] (51.center) to (50.center);
		\draw [style=dashed cyan thick, bend right=90, looseness=1.50] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/nice_dead_clique_expression.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=filled] (21) at (-13, -3) {};
		\node [style=filled] (22) at (-11.5, -4.5) {};
		\node [style=filled] (23) at (-14.5, -4.5) {};
		\node [style=filled] (24) at (-13, -6) {};
		\node [style=filled] (25) at (-13, -8) {};
		\node [style=filled] (26) at (-13, -10) {};
		\node [style=big none] (27) at (-13, -2.5) {$a$};
		\node [style=big none] (28) at (-13, -5.5) {$d$};
		\node [style=big none] (29) at (-11, -4.5) {$b$};
		\node [style=big none] (30) at (-14, -4.5) {$c$};
		\node [style=big none] (31) at (-12.5, -8) {$e$};
		\node [style=big none] (32) at (-12.5, -10) {$f$};
		\node [style=big none] (36) at (13, -11) {$1(a)$};
		\node [style=big none] (37) at (11.5, -6) {$\cup$};
		\node [style=big none] (38) at (13, -9) {$1(d)$};
		\node [style=big none] (39) at (13, -7) {$2(b)$};
		\node [style=big none] (40) at (13, -5) {$2(c)$};
		\node [style=big none] (41) at (8.5, -8) {$\eta_{1,2}$};
		\node [style=big none] (42) at (6.5, -8) {$\bot_1$};
		\node [style=big none] (43) at (6.5, -6) {$3(e)$};
		\node [style=big none] (44) at (5, -7) {$\cup$};
		\node [style=big none] (45) at (3, -7) {$\eta_{2,3}$};
		\node [style=big none] (46) at (1, -7) {$\bot_2$};
		\node [style=big none] (47) at (-1, -7) {$\rho_{1 \rightarrow 2}$};
		\node [style=big none] (48) at (-1, -5) {$1(f)$};
		\node [style=big none] (49) at (-2.5, -6) {$\cup$};
		\node [style=big none] (50) at (-4.5, -6) {$\eta_{2,3}$};
		\node [style=big none] (51) at (-6.5, -6) {$\bot_1$};
		\node [style=big none] (52) at (-8.5, -6) {$\bot_3$};
		\node [style=big none] (53) at (11.5, -10) {$\cup$};
		\node [style=big none] (54) at (10.5, -8) {$\cup$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (22);
		\draw (21) to (23);
		\draw (24) to (22);
		\draw (23) to (24);
		\draw (22) to (25);
		\draw (25) to (23);
		\draw (26) to (25);
		\draw (36) to (53);
		\draw (53) to (38);
		\draw (39) to (37);
		\draw (37) to (40);
		\draw (37) to (54);
		\draw (54) to (53);
		\draw (54) to (41);
		\draw (41) to (42);
		\draw (44) to (43);
		\draw (44) to (42);
		\draw (44) to (45);
		\draw (45) to (46);
		\draw (46) to (47);
		\draw (47) to (49);
		\draw (49) to (48);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

